Studying bright variable stars with the Multi-site All-Sky CAmeRA (MASCARA)

The Multi-site All-Sky CAmeRA (MASCARA) aims to find the brightest transiting planet systems by monitoring the full sky at magnitudes $4<V<8.4$, taking data every 6.4 seconds. The northern station has been operational on La Palma since February 2015. These data can also be used for other scientific purposes, such as the study of variable stars. In this paper we aim to assess the value of MASCARA data for studying variable stars by determining to what extent known variable stars can be recovered and characterised, and how well new, unknown variables can be discovered. We used the first 14 months of MASCARA data, consisting of the light curves of 53 401 stars with up to one million flux points per object. All stars were cross-matched with the VSX catalogue to identify known variables. The MASCARA light curves were searched for periodic flux variability using generalised Lomb-Scargle periodograms. If significant variability of a known variable was detected, the found period and amplitude were compared with those listed in the VSX database. If no previous record of variability was found, the data were phase folded to attempt a classification. Of the 1919 known variable stars in the MASCARA sample with periods $0.1<P<10$ days, amplitudes $>2\%$, and that have more than 80 hours of data, $93.5\%$ are recovered. In addition, the periods of $210$ stars without a previous VSX record were determined, and $282$ candidate variable stars were newly identified. The O'Connell effect is seen in seven eclipsing binaries, of which two have no previous record of this effect. MASCARA data are very well suited to study known variable stars. They also serve as a powerful means to find new variables among the brightest stars in the sky. Follow-up is required to ensure that the observed variability does not originate from faint background objects.

==> (inline-0) <==
\begin{longtable}{rlllllllrlrl}
\caption{\label{t:p}Known and suspected variable stars from the VSX catalogue without well-determined parameters (period and amplitude) detected with MASCARA. \\ The full version of this table is also available in electronic form at the CDS via anonymous ftp to cdsarc.u-strasbg.fr (130.79.128.5) or via \url{http://cdsweb.u-strasbg.fr/cgi-bin/qcat?J/A+A/}.} \\
\hline
\hline
ASCC & Identifier & VSX ID & \multicolumn{2}{c}{Var. Type\tablefootmark{a}} & V & RA (J2000) & Dec (J2000) & Nr. Obs. & Period\tablefootmark{b}  & Amp.\tablefootmark{c} & Epoch\tablefootmark{d} \\
 & & & VSX & MASCARA & & & & & (days) & (mmag) & (HJD $- 2\,450\,000$) \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
ASCC & Identifier & VSX ID & \multicolumn{2}{c}{Var. Type\tablefootmark{a}} & V & RA (J2000) & Dec (J2000) & Nr. Obs. & Period\tablefootmark{b}  & Amp.\tablefootmark{c} & Epoch\tablefootmark{d} \\
 & & & VSX & MASCARA & & & & & (days) & (mmag) & (HJD $- 2\,450\,000$) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
7\,027 & \object{HIP 9494} & \object{V0779 Cas} & EA: & -- & 6.69 & 02$^h$02\arcmin09.3\arcsec & $+$75\degree30\arcmin08\arcsec & 8857 & 6.3530(7) & 263 & 7203.5844 \\ 
7\,512 & \object{HIP 10309} & \object{NSV 15448} & DSCTC: & -- & 6.45 & 02$^h$12\arcmin49.9\arcsec & $+$79\degree41\arcmin30\arcsec & 9574 & 0.21: & 7 & 7227.72 \\ 
11\,321 & \object{HD 21179} & \object{V0805 Cas} & SRB & -- & 6.39 & 03$^h$30\arcmin19.4\arcsec & $+$71\degree51\arcmin50\arcsec & 7274 & 39.4(1) & 110 & 7240.7 \\ 
18\,914 & \object{HIP 26940} & \object{NSV 16615} & -- & P & 6.77 & 05$^h$43\arcmin00.7\arcsec & $+$73\degree59\arcmin09\arcsec & 5912 & 0.088: & 48 & 7201.718 \\ 
22\,011 & \object{HD 47505} & \object{EP Cam} & SRB & -- & 8.07 & 06$^h$48\arcmin37.5\arcsec & $+$76\degree59\arcmin24\arcsec & 6223 & 39.6(1) & 194 & 7234.7 \\ 
22\,755 & \object{HIP 34101} & \object{CM Cam} & FKCOM & -- & 6.99 & 07$^h$04\arcmin15.1\arcsec & $+$75\degree24\arcmin41\arcsec & 5541 & 15.87(6) & 65 & 7377.4 \\ 
24\,395 & \object{HIP 36978} & \object{NSV 17498} & -- & -- & 7.73 & 07$^h$36\arcmin02.2\arcsec & $+$76\degree50\arcmin00\arcsec & 6165 & 23.1(4) & 58 & 7306.7 \\ 
26\,716 & \object{TYC 4631-2314-1} & \object{NSV 3974} & -- & E & 8.31 & 08$^h$25\arcmin12.0\arcsec & $+$84\degree00\arcmin51\arcsec & 11785 & 1.1664(2) & 139 & 7280.4131 \\ 
27\,874 & \object{HD 74225} & \object{FL Cam} & LB & -- & 7.01 & 08$^h$50\arcmin46.6\arcsec & $+$78\degree09\arcmin55\arcsec & 5776 & 35.68(5) & 207 & 7219.38 \\ 
31\,460 & \object{HIP 51111} & \object{NSV 18397} & -- & -- & 8.29 & 10$^h$26\arcmin33.2\arcsec & $+$73\degree47\arcmin16\arcsec & 5616 & 22.2(4) & 79 & 7192.4 \\ 
33\,669 & \object{HIP 56328} & \object{FP Cam} & LB: & -- & 8.17 & 11$^h$32\arcmin52.4\arcsec & $+$79\degree54\arcmin60\arcsec & 6567 & 44: & 123 & 7329 \\ 
34\,601 & \object{HD 104216} & \object{FR Cam} & LB & -- & 6.21 & 12$^h$00\arcmin18.6\arcsec & $+$80\degree51\arcmin11\arcsec & 8097 & 78.0(7) & 149 & 7273.4 \\ 
37\,203 & \object{HD 115849} & \object{NSV 19714} & -- & P & 7.78 & 13$^h$17\arcmin37.4\arcsec & $+$71\degree14\arcmin48\arcsec & 7136 & 0.2297(2) & 20 & 7136.7374 \\ 
40\,687 & \object{HD 132770} & \object{TT UMi} & SRB & -- & 6.91 & 14$^h$55\arcmin00.2\arcsec & $+$74\degree52\arcmin52\arcsec & 8390 & 25.1(2) & 108 & 7375.7 \\ 
47\,075 & \object{HD 160538} & \object{DR Dra} & RS & -- & 6.62 & 17$^h$32\arcmin41.2\arcsec & $+$74\degree13\arcmin38\arcsec & 9965 & 26.74(4) & 82 & 7153.51 \\ 
59\,205 & \object{HIP 108034} & \object{NSV 25787} & -- & E & 6.99 & 21$^h$53\arcmin11.9\arcsec & $+$71\degree59\arcmin23\arcsec & 10479 & 1.5970(8) & 74 & 7218.5899 \\ 
60\,871 & \object{HD 213571} & \object{NSV 25918} & VAR: & -- & 7.15 & 22$^h$30\arcmin00.3\arcsec & $+$70\degree10\arcmin17\arcsec & 10379 & 1.229(3) & 22 & 7272.359 \\ 
63\,952 & \object{HD 220140} & \object{V0368 Cep} & RS & -- & 7.53 & 23$^h$19\arcmin26.6\arcsec & $+$79\degree00\arcmin13\arcsec & 11035 & 2.709(4) & 69 & 7294.706 \\ 
66\,481 & \object{HD 225136} & \object{V0398 Cep} & SRB & -- & 6.34 & 00$^h$03\arcmin51.6\arcsec & $+$66\degree42\arcmin44\arcsec & 9003 & 22.04(3) & 81 & 7152.67 \\ 
66\,708 & \object{HIP 957} & \object{NSV 15045} & VAR: & -- & 7.38 & 00$^h$11\arcmin50.5\arcsec & $+$66\degree07\arcmin35\arcsec & 9071 & 1.434(2) & 31 & 7173.724 \\ 
81\,185 & \object{HD 93238} & \object{GY UMa} & SRB & -- & 7.0 & 10$^h$47\arcmin36.7\arcsec & $+$65\degree36\arcmin60\arcsec & 5339 & 20.54(2) & 104 & 7163.52 \\ 
81\,872 & \object{HD 100029} & \object{NSV 5231} & SR & -- & 3.81 & 11$^h$31\arcmin24.2\arcsec & $+$69\degree19\arcmin52\arcsec & 3263 & 0.9366(5) & 34 & 7220.4158 \\ 
85\,336 & \object{HD 135119} & \object{NSV 20266} & -- & P & 7.12 & 15$^h$09\arcmin06.2\arcsec & $+$69\degree39\arcmin11\arcsec & 8349 & 0.09514(2) & 14 & 7229.53321 \\ 
85\,978 & \object{HD 141060} & \object{FW Dra} & LB & -- & 7.89 & 15$^h$42\arcmin41.9\arcsec & $+$67\degree03\arcmin60\arcsec & 8916 & 17.1(3) & 60 & 7179.5 \\ 
93\,108 & \object{HD 194258} & \object{AC Dra} & LB & -- & 5.68 & 20$^h$20\arcmin06.0\arcsec & $+$68\degree52\arcmin49\arcsec & 10658 & 37: & 125 & 7058 \\ 
96\,253 & \object{HD 208682} & \object{NSV 13966} & -- & -- & 5.97 & 21$^h$55\arcmin31.0\arcsec & $+$65\degree19\arcmin15\arcsec & 10253 & 0.733(1) & 14 & 7230.591 \\ 
109\,220 & \object{HD 11401} & \object{NSV 647} & -- & -- & 7.92 & 01$^h$54\arcmin00.5\arcsec & $+$60\degree09\arcmin11\arcsec & 7640 & 38.3(4) & 191 & 7244.5 \\ 
111\,649 & \object{HD 15727} & \object{NSV 15547} & -- & -- & 8.24 & 02$^h$34\arcmin36.2\arcsec & $+$64\degree47\arcmin21\arcsec & 7467 & 0.6307(7) & 38 & 7323.7284 \\ 
122\,362 & \object{HD 49671} & \object{BR Lyn} & SRB: & -- & 8.0 & 06$^h$53\arcmin38.1\arcsec & $+$61\degree00\arcmin56\arcsec & 4393 & 83.2(3) & 245 & 7309.6 \\ 
123\,887 & \object{HIP 37595} & \object{FG Cam} & SRD & -- & 7.88 & 07$^h$42\arcmin50.5\arcsec & $+$61\degree09\arcmin27\arcsec & 4264 & 34.1(3) & 126 & 7436.4 \\ 
127\,333 & \object{HD 89546} & \object{FG UMa} & RS & -- & 7.4 & 10$^h$21\arcmin47.5\arcsec & $+$60\degree54\arcmin46\arcsec & 4918 & 21.7(1) & 127 & 7208.4 \\ 
128\,738 & \object{HD 100933} & \object{NSV 18812} & -- & -- & 7.38 & 11$^h$37\arcmin24.6\arcsec & $+$62\degree11\arcmin47\arcsec & 5046 & 19.45(8) & 113 & 7165.44 \\ 
131\,523 & \object{HD 127411} & \object{IT Dra} & DSCTC & -- & 7.52 & 14$^h$28\arcmin58.0\arcsec & $+$60\degree23\arcmin11\arcsec & 8632 & 0.059: & 14 & 7169.57 \\ 
131\,579 & \object{HD 127929} & \object{ER Dra} & DSCTC & -- & 6.26 & 14$^h$31\arcmin42.8\arcsec & $+$60\degree13\arcmin32\arcsec & 8635 & 0.0879(7) & 10 & 7228.4029 \\ 
141\,260 & \object{HIP 98198} & \object{NSV 24952} & VAR: & P & 7.49 & 19$^h$57\arcmin16.0\arcsec & $+$62\degree52\arcmin36\arcsec & 9884 & 0.12879(4) & 18 & 7200.65832 \\ 
143\,767 & \object{HD 198781} & \object{NSV 25362} & -- & -- & 6.45 & 20$^h$49\arcmin17.4\arcsec & $+$64\degree02\arcmin32\arcsec & 9589 & 0.651(1) & 15 & 7234.699 \\ 
147\,038 & \object{HD 209145} & \object{V0439 Cep} & BE: & -- & 7.66 & 21$^h$59\arcmin19.7\arcsec & $+$60\degree17\arcmin52\arcsec & 10732 & 0.7973(8) & 38 & 7161.6815 \\ 
148\,893 & \object{HIP 111379} & \object{HD 214007} & E & -- & 6.54 & 22$^h$33\arcmin53.1\arcsec & $+$61\degree46\arcmin41\arcsec & 9438 & 20.34(2) & 78 & 7227.42 \\ 
150\,393 & \object{HD 218537} & \object{NSV 26026} & -- & -- & 6.25 & 23$^h$07\arcmin47.7\arcsec & $+$63\degree38\arcmin00\arcsec & 9621 & 0.76: & 6 & 7214.62 \\ 
152\,675 & \object{HD 222670} & \object{V0816 Cas} & LB & -- & 6.58 & 23$^h$42\arcmin21.0\arcsec & $+$64\degree30\arcmin55\arcsec & 8760 & 39.0(4) & 83 & 7300.4 \\ 
167\,549 & \object{HD 12709} & \object{NSV 15438} & VAR: & E & 7.98 & 02$^h$06\arcmin16.4\arcsec & $+$57\degree18\arcmin26\arcsec & 7871 & 6.33(3) & 59 & 7273.7 \\ 
169\,557 & \object{HD 14489} & \object{V0474 Per} & ACYG & -- & 5.2 & 02$^h$22\arcmin21.4\arcsec & $+$55\degree50\arcmin44\arcsec & 8085 & 0.9795(7) & 29 & 7204.7105 \\ 
174\,279 & \object{HD 22298} & \object{CT Cam} & BE & -- & 7.69 & 03$^h$38\arcmin01.0\arcsec & $+$55\degree10\arcmin15\arcsec & 7502 & 5.27(5) & 42 & 7300.52 \\ 
174\,987 & \object{HD 24395} & \object{NSV 15840} & -- & P & 6.91 & 03$^h$55\arcmin46.4\arcsec & $+$56\degree55\arcmin08\arcsec & 5855 & 0.24065(9) & 25 & 7347.51248 \\ 
181\,744 & \object{HD 43979} & \object{NSV 16836} & -- & P & 7.52 & 06$^h$22\arcmin26.0\arcsec & $+$56\degree00\arcmin47\arcsec & 6088 & 0.1079(3) & 19 & 7377.5379 \\ 
185\,810 & \object{HIP 39348} & \object{AE Lyn} & RS & -- & 6.49 & 08$^h$02\arcmin35.8\arcsec & $+$57\degree16\arcmin25\arcsec & 4694 & 10.10(8) & 29 & 7286.75 \\ 
195\,452 & \object{HD 136617} & \object{FS Dra} & LB & -- & 8.21 & 15$^h$18\arcmin47.5\arcsec & $+$59\degree31\arcmin17\arcsec & 9145 & 32(1) & 102 & 7463 \\ 
197\,581 & \object{HD 151199} & \object{NSV 7945} & -- & -- & 6.17 & 16$^h$42\arcmin58.5\arcsec & $+$55\degree41\arcmin24\arcsec & 11860 & 2.226(9) & 14 & 7206.413 \\ 
201\,778 & \object{HD 173605} & \object{NSV 24573} & -- & -- & 7.94 & 18$^h$42\arcmin49.5\arcsec & $+$57\degree51\arcmin55\arcsec & 11163 & 3.63(3) & 37 & 7219.51 \\ 
205\,426 & \object{HIP 96989} & \object{V2089 Cyg} & SRB & -- & 8.26 & 19$^h$42\arcmin49.3\arcsec & $+$55\degree01\arcmin37\arcsec & 12991 & 22.8(3) & 84 & 7134.7 \\ 
206\,937 & \object{HD 190397} & \object{V2104 Cyg} & IA & P & 7.69 & 20$^h$01\arcmin45.5\arcsec & $+$57\degree39\arcmin07\arcsec & 11907 & 0.2121(1) & 15 & 7262.5718 \\ 
210\,621 & \object{HIP 104605} & \object{NSV 25514} & -- & E & 7.92 & 21$^h$11\arcmin24.2\arcsec & $+$57\degree37\arcmin13\arcsec & 11270 & 0.803(1) & 27 & 7216.545 \\ 
212\,098 & \object{HD 206267} & \object{NSV 25719} & VAR & -- & 5.7 & 21$^h$38\arcmin57.6\arcsec & $+$57\degree29\arcmin21\arcsec & 11784 & 1.856(5) & 16 & 7292.539 \\ 
212\,342 & \object{HD 206773} & \object{NSV 25749} & -- & -- & 6.92 & 21$^h$42\arcmin24.2\arcsec & $+$57\degree44\arcmin10\arcsec & 11701 & 0.3702(6) & 12 & 7304.506 \\ 
213\,011 & \object{HD 208095} & \object{NSV 13909} & BCEP: & -- & 5.68 & 21$^h$52\arcmin01.0\arcsec & $+$55\degree47\arcmin48\arcsec & 11931 & 2.91(1) & 19 & 7272.66 \\ 
216\,308 & \object{HIP 110923} & \object{NSV 25911} & -- & E & 8.28 & 22$^h$28\arcmin24.0\arcsec & $+$57\degree39\arcmin43\arcsec & 11364 & 0.7866(6) & 54 & 7178.6907 \\ 
217\,340 & \object{HD 214665} & \object{V0416 Lac} & LB & -- & 5.18 & 22$^h$38\arcmin37.9\arcsec & $+$56\degree47\arcmin44\arcsec & 11663 & 35.37(4) & 165 & 7281.72 \\ 
222\,088 & \object{HIP 115368} & \object{V0813 Cas} & BE & -- & 7.93 & 23$^h$22\arcmin10.5\arcsec & $+$56\degree20\arcmin54\arcsec & 10838 & 0.2956(2) & 33 & 7404.3374 \\ 
244\,177 & \object{HD 29317} & \object{NSV 1681} & RS: & -- & 5.07 & 04$^h$39\arcmin54.7\arcsec & $+$53\degree04\arcmin46\arcsec & 9557 & 0.16(5) & 8 & 7390.38 \\ 
259\,732 & \object{HD 126138} & \object{HD 126138} & VAR & P & 7.54 & 14$^h$21\arcmin59.9\arcsec & $+$53\degree31\arcmin16\arcsec & 13718 & 0.18: & 11 & 7185.44 \\ 
260\,157 & \object{HD 129779} & \object{EH Boo} & LB: & -- & 7.52 & 14$^h$42\arcmin23.2\arcsec & $+$54\degree48\arcmin12\arcsec & 11625 & 87.4(3) & 182 & 7058.8 \\ 
272\,564 & \object{HD 189859} & \object{V2101 Cyg} & LB & -- & 7.22 & 19$^h$59\arcmin53.8\arcsec & $+$52\degree08\arcmin59\arcsec & 16690 & 76: & 248 & 7221 \\ 
273\,385 & \object{HD 192034} & \object{V2112 Cyg} & LB & -- & 7.48 & 20$^h$10\arcmin32.9\arcsec & $+$52\degree23\arcmin06\arcsec & 16473 & 41: & 146 & 7269 \\ 
276\,817 & \object{HD 198624} & \object{NSV 25356} & VAR: & -- & 6.6 & 20$^h$49\arcmin37.7\arcsec & $+$50\degree07\arcmin38\arcsec & 17522 & 64.9(1) & 155 & 7169.6 \\ 
297\,672 & \object{HD 1240} & \object{NSV 15065} & VAR: & -- & 6.53 & 00$^h$16\arcmin54.0\arcsec & $+$49\degree27\arcmin43\arcsec & 14012 & 41: & 80 & 7185 \\ 
303\,910 & \object{HIP 7919} & \object{NSV 15362} & -- & E & 7.89 & 01$^h$41\arcmin46.7\arcsec & $+$49\degree18\arcmin12\arcsec & 10980 & 7.029(6) & 176 & 7281.577 \\ 
312\,027 & \object{HD 22136} & \object{NSV 1197} & -- & -- & 6.87 & 03$^h$35\arcmin58.5\arcsec & $+$47\degree05\arcmin28\arcsec & 12282 & 0.9312(9) & 23 & 7380.4703 \\ 
313\,455 & \object{HIP 18838} & \object{NSV 15867} & -- & E & 7.91 & 04$^h$02\arcmin20.3\arcsec & $+$47\degree30\arcmin24\arcsec & 11835 & 1.619(1) & 54 & 7342.353 \\ 
313\,502 & \object{HD 25293} & \object{NSV 15871} & -- & E & 6.96 & 04$^h$03\arcmin22.1\arcsec & $+$48\degree50\arcmin27\arcsec & 11645 & 2.888(2) & 57 & 7237.695 \\ 
317\,993 & \object{HD 36719} & \object{NSV 16379} & -- & P & 6.1 & 05$^h$36\arcmin16.0\arcsec & $+$47\degree42\arcmin55\arcsec & 9904 & 0.086961(6) & 18 & 7348.772115 \\ 
323\,009 & \object{HIP 36056} & \object{NSV 17459} & -- & E & 6.77 & 07$^h$25\arcmin52.0\arcsec & $+$48\degree32\arcmin52\arcsec & 10591 & 4.951(3) & 38 & 7271.738 \\ 
339\,426 & \object{HD 168269} & \object{NSV 24367} & -- & -- & 7.47 & 18$^h$16\arcmin24.9\arcsec & $+$48\degree22\arcmin08\arcsec & 17150 & 20.43(9) & 98 & 7210.6 \\ 
341\,219 & \object{HD 174637} & \object{V0538 Lyr} & LB & -- & 7.65 & 18$^h$49\arcmin07.9\arcsec & $+$47\degree30\arcmin57\arcsec & 16915 & 35.06(2) & 271 & 7067.79 \\ 
367\,065 & \object{HD 217050} & \object{EW Lac} & GCAS & -- & 5.33 & 22$^h$57\arcmin04.5\arcsec & $+$48\degree41\arcmin03\arcsec & 15727 & 0.36171(9) & 31 & 7218.59859 \\ 
389\,991 & \object{HIP 19647} & \object{V0584 Per} & GCAS & -- & 8.01 & 04$^h$12\arcmin36.5\arcsec & $+$42\degree07\arcmin06\arcsec & 9360 & 0.7601(9) & 25 & 7322.5621 \\ 
408\,126 & \object{HD 100018} & \object{NSV 18777} & -- & E & 6.82 & 11$^h$30\arcmin49.9\arcsec & $+$41\degree17\arcmin12\arcsec & 10595 & 7.399(3) & 50 & 7083.624 \\ 
408\,281 & \object{HD 101207} & \object{NSV 5279} & -- & E & 7.9 & 11$^h$38\arcmin57.2\arcsec & $+$41\degree08\arcmin35\arcsec & 10620 & 1.09014(6) & 104 & 7068.61596 \\ 
412\,871 & \object{HD 135530} & \object{NSV 20281} & VAR: & -- & 6.14 & 15$^h$14\arcmin10.3\arcsec & $+$42\degree10\arcmin17\arcsec & 13922 & 20.04(8) & 65 & 7204.42 \\ 
420\,256 & \object{HD 169746} & \object{V0528 Lyr} & SRB & -- & 6.63 & 18$^h$23\arcmin60.0\arcsec & $+$43\degree54\arcmin28\arcsec & 15427 & 24.70(3) & 67 & 7143.63 \\ 
422\,429 & \object{HD 175404} & \object{V0541 Lyr} & LB & -- & 6.71 & 18$^h$53\arcmin18.5\arcsec & $+$40\degree59\arcmin43\arcsec & 13395 & 33.21(3) & 119 & 7152.64 \\ 
444\,150 & \object{HD 209515} & \object{V1942 Cyg} & ACV & -- & 5.61 & 22$^h$02\arcmin56.7\arcsec & $+$44\degree38\arcmin60\arcsec & 13580 & 2.388(8) & 24 & 7385.333 \\ 
448\,014 & \object{HIP 112707} & \object{NSV 25964} & -- & E & 8.02 & 22$^h$49\arcmin28.4\arcsec & $+$43\degree50\arcmin37\arcsec & 14091 & 5.051(5) & 69 & 7192.679 \\ 
448\,900 & \object{HD 217675} & \object{omi And} & GCAS & -- & 3.63 & 23$^h$01\arcmin55.3\arcsec & $+$42\degree19\arcmin34\arcsec & 10383 & 1.5635(7) & 57 & 7264.6126 \\ 
450\,133 & \object{HIP 115134} & \object{NSV 26060} & -- & P & 8.13 & 23$^h$19\arcmin14.0\arcsec & $+$40\degree07\arcmin16\arcsec & 10344 & 0.050855(5) & 32 & 7291.402983 \\ 
450\,172 & \object{TYC 3225-18-1} & \object{HD 219980} & VAR & P & 7.57 & 23$^h$19\arcmin52.5\arcsec & $+$42\degree57\arcmin49\arcsec & 12110 & 0.7688(6) & 34 & 7237.5813 \\ 
450\,476 & \object{HD 220524} & \object{V0385 And} & LB & -- & 6.41 & 23$^h$24\arcmin08.9\arcsec & $+$41\degree36\arcmin46\arcsec & 12422 & 35.6(1) & 96 & 7323.4 \\ 
464\,151 & \object{HIP 12465} & \object{AH Tri} & SRD & -- & 8.3 & 02$^h$40\arcmin31.3\arcsec & $+$36\degree00\arcmin21\arcsec & 10030 & 36.1(7) & 125 & 7475.4 \\ 
467\,588 & \object{HD 21856} & \object{NSV 15713} & -- & P & 5.9 & 03$^h$32\arcmin40.0\arcsec & $+$35\degree27\arcmin42\arcsec & 10295 & 0.058663(4) & 15 & 7389.360438 \\ 
474\,018 & \object{HD 34921} & \object{V0420 Aur} & HMXB:+GCAS & -- & 7.44 & 05$^h$22\arcmin35.2\arcsec & $+$37\degree40\arcmin34\arcsec & 9333 & 0.6736(3) & 39 & 7277.5768 \\ 
487\,067 & \object{HIP 40931} & \object{CT Lyn} & SRB & -- & 8.06 & 08$^h$21\arcmin11.3\arcsec & $+$35\degree19\arcmin48\arcsec & 8976 & 38.5(1) & 187 & 7349.8 \\ 
489\,310 & \object{HD 80492} & \object{NSV 18175} & RS & -- & 6.65 & 09$^h$21\arcmin15.5\arcsec & $+$39\degree39\arcmin59\arcsec & 10833 & 24.3(2) & 62 & 7384.5 \\ 
492\,628 & \object{HD 99002} & \object{CX UMa} & DSCTC: & -- & 6.93 & 11$^h$23\arcmin53.3\arcsec & $+$37\degree14\arcmin05\arcsec & 10321 & 0.063: & 9 & 7405.693 \\ 
504\,249 & \object{HD 162208} & \object{NSV 23917} & VAR: & P & 7.6 & 17$^h$47\arcmin58.6\arcsec & $+$39\degree58\arcmin51\arcsec & 13357 & 0.038121(2) & 21 & 7108.62174 \\ 
508\,874 & \object{HIP 92282} & \object{NSV 24604} & -- & -- & 7.51 & 18$^h$48\arcmin28.1\arcsec & $+$36\degree26\arcmin27\arcsec & 12092 & 1.427(2) & 31 & 7240.6 \\ 
511\,086 & \object{HD 178475} & \object{iot Lyr} & BE & -- & 5.25 & 19$^h$07\arcmin18.1\arcsec & $+$36\degree06\arcmin01\arcsec & 11682 & 0.4658(3) & 12 & 7435.76 \\ 
520\,545 & \object{HD 190466} & \object{NSV 24993} & VAR: & -- & 7.19 & 20$^h$03\arcmin39.5\arcsec & $+$38\degree19\arcmin38\arcsec & 12521 & 21.73(4) & 89 & 7138.56 \\ 
524\,473 & \object{HD 194335} & \object{V2119 Cyg} & BE & -- & 5.86 & 20$^h$23\arcmin44.4\arcsec & $+$37\degree28\arcmin35\arcsec & 12159 & 0.4019(2) & 21 & 7212.7278 \\ 
525\,210 & \object{TYC 3152-760-1} & \object{NSV 13103} & -- & -- & 7.6 & 20$^h$28\arcmin28.5\arcsec & $+$37\degree47\arcmin22\arcsec & 12040 & 33.42(5) & 132 & 7250.6 \\ 
544\,882 & \object{HIP 114305} & \object{V0381 And} & EA & -- & 7.34 & 23$^h$08\arcmin57.1\arcsec & $+$38\degree54\arcmin55\arcsec & 10256 & 21.82(1) & 150 & 7197.53 \\ 
545\,570 & \object{HIP 115093} & \object{NSV 26058} & -- & P & 7.36 & 23$^h$18\arcmin42.3\arcsec & $+$36\degree05\arcmin25\arcsec & 10220 & 0.08719(2) & 16 & 7343.39642 \\ 
549\,552 & \object{HD 2265} & \object{NSV 15092} & -- & -- & 7.54 & 00$^h$26\arcmin40.8\arcsec & $+$34\degree11\arcmin02\arcsec & 10616 & 18.25(4) & 108 & 7236.64 \\ 
550\,087 & \object{HD 3397} & \object{NSV 15136} & -- & P & 7.64 & 00$^h$37\arcmin03.6\arcsec & $+$31\degree29\arcmin11\arcsec & 10219 & 0.149(1) & 15 & 7238.501 \\ 
551\,581 & \object{HIP 5148} & \object{NSV 15242} & PULS & -- & 7.63 & 01$^h$05\arcmin54.2\arcsec & $+$32\degree59\arcmin37\arcsec & 9847 & 0.15070(4) & 24 & 7270.50392 \\ 
558\,695 & \object{TYC 2345-1896-1} & \object{V0600 Per} & EB & -- & 7.86 & 03$^h$19\arcmin01.4\arcsec & $+$32\degree41\arcmin16\arcsec & 9478 & 1.4697(1) & 389 & 7388.5219 \\ 
572\,067 & \object{HD 45783} & \object{NSV 16879} & SRB & -- & 7.46 & 06$^h$30\arcmin59.7\arcsec & $+$32\degree48\arcmin19\arcsec & 8636 & 21.08(1) & 156 & 7067.47 \\ 
573\,827 & \object{HD 49139} & \object{NSV 17192} & -- & P & 8.13 & 06$^h$48\arcmin30.3\arcsec & $+$34\degree06\arcmin53\arcsec & 9840 & 0.098542(7) & 31 & 7386.506745 \\ 
581\,053 & \object{HD 74292} & \object{FL Cnc} & DSCTC & -- & 7.03 & 08$^h$44\arcmin14.8\arcsec & $+$32\degree03\arcmin46\arcsec & 9114 & 0.074599(4) & 17 & 7430.633791 \\ 
586\,009 & \object{HD 98851} & \object{LR UMa} & DSCTC: & -- & 7.41 & 11$^h$22\arcmin51.2\arcsec & $+$31\degree49\arcmin41\arcsec & 10656 & 0.057: & 13 & 7392.698 \\ 
586\,689 & \object{HD 103288} & \object{NSV 18997} & DSCTC & -- & 7.0 & 11$^h$53\arcmin47.6\arcsec & $+$33\degree36\arcmin55\arcsec & 9989 & 0.13745(1) & 19 & 7124.46703 \\ 
610\,143 & \object{HIP 94862} & \object{V0555 Lyr} & LB & -- & 8.34 & 19$^h$18\arcmin12.1\arcsec & $+$34\degree08\arcmin10\arcsec & 12416 & 60(2) & 81 & 7281 \\ 
615\,968 & \object{HD 186702} & \object{V2090 Cyg} & SR & -- & 6.48 & 19$^h$44\arcmin38.2\arcsec & $+$34\degree24\arcmin51\arcsec & 12089 & 79.7(6) & 168 & 7118.7 \\ 
621\,667 & \object{HD 191588} & \object{NSV 25023} & RS & -- & 8.24 & 20$^h$09\arcmin24.4\arcsec & $+$34\degree42\arcmin59\arcsec & 11930 & 61(1) & 157 & 7239 \\ 
634\,284 & \object{HIP 105813} & \object{NSV 25594} & -- & E & 8.32 & 21$^h$25\arcmin47.8\arcsec & $+$33\degree28\arcmin56\arcsec & 11308 & 2.930(2) & 98 & 7135.734 \\ 
638\,991 & \object{HD 210514} & \object{PP Peg} & LB & -- & 7.27 & 22$^h$10\arcmin17.0\arcsec & $+$32\degree17\arcmin17\arcsec & 10774 & 26.85(2) & 131 & 7194.64 \\ 
643\,373 & \object{HD 217241} & \object{NSV 25985} & -- & P & 7.54 & 22$^h$58\arcmin59.0\arcsec & $+$34\degree04\arcmin01\arcsec & 10175 & 0.047822(2) & 42 & 7189.650662 \\ 
644\,172 & \object{HD 218742} & \object{V0345 Peg} & SR & -- & 6.78 & 23$^h$10\arcmin08.9\arcsec & $+$33\degree46\arcmin04\arcsec & 10222 & 62: & 311 & 7167 \\ 
650\,545 & \object{HIP 5526} & \object{NSV 15251} & -- & P & 8.09 & 01$^h$10\arcmin43.3\arcsec & $+$27\degree52\arcmin05\arcsec & 9637 & 0.1944(7) & 22 & 7294.691 \\ 
654\,939 & \object{HD 17382} & \object{BC Ari} & BY & -- & 7.56 & 02$^h$48\arcmin09.1\arcsec & $+$27\degree04\arcmin07\arcsec & 6245 & 0.062331(1) & 105 & 7373.496831 \\ 
655\,972 & \object{HIP 15000} & \object{NSV 15650} & -- & P & 8.3 & 03$^h$13\arcmin22.0\arcsec & $+$26\degree23\arcmin30\arcsec & 8355 & 0.081152(8) & 38 & 7302.502227 \\ 
660\,521 & \object{HD 33463} & \object{NSV 16257} & -- & -- & 6.43 & 05$^h$11\arcmin38.3\arcsec & $+$29\degree54\arcmin13\arcsec & 8191 & 0.9467(8) & 21 & 7228.714 \\ 
663\,529 & \object{HD 39478} & \object{NSV 16720} & VAR: & P & 8.25 & 05$^h$53\arcmin59.8\arcsec & $+$26\degree25\arcmin21\arcsec & 8809 & 0.5478(2) & 41 & 7253.6986 \\ 
673\,110 & \object{HD 57069} & \object{NSV 17433} & VAR: & P & 7.22 & 07$^h$20\arcmin49.6\arcsec & $+$29\degree44\arcmin03\arcsec & 8470 & 0.21469(1) & 42 & 7433.52136 \\ 
679\,969 & \object{HD 82191} & \object{NSV 4509} & E & -- & 6.62 & 09$^h$31\arcmin17.4\arcsec & $+$27\degree23\arcmin14\arcsec & 9831 & 9.016(4) & 63 & 7064.481 \\ 
681\,478 & \object{HD 88639} & \object{NSV 18354} & -- & -- & 6.05 & 10$^h$13\arcmin49.7\arcsec & $+$27\degree08\arcmin09\arcsec & 10036 & 58.0(5) & 50 & 7423.8 \\ 
693\,946 & \object{HD 152877} & \object{NSV 20864} & PULS & -- & 7.32 & 16$^h$54\arcmin55.2\arcsec & $+$28\degree08\arcmin14\arcsec & 12293 & 0.07(5) & 11 & 7202.47 \\ 
699\,494 & \object{HD 166181} & \object{V0815 Her} & RS & -- & 7.69 & 18$^h$08\arcmin16.0\arcsec & $+$29\degree41\arcmin28\arcsec & 12787 & 1.828(4) & 40 & 7175.571 \\ 
739\,767 & \object{HD 784} & \object{NQ Peg} & SRB & -- & 7.72 & 00$^h$12\arcmin15.9\arcsec & $+$22\degree33\arcmin24\arcsec & 8902 & 69.8(2) & 185 & 7330.4 \\ 
745\,883 & \object{HD 16629} & \object{AK Ari} & LB: & -- & 7.94 & 02$^h$40\arcmin31.7\arcsec & $+$21\degree11\arcmin16\arcsec & 8387 & 19.3(3) & 78 & 7228.6 \\ 
746\,013 & \object{HD 17035} & \object{NSV 15568} & -- & P & 8.2 & 02$^h$44\arcmin45.1\arcsec & $+$24\degree11\arcmin04\arcsec & 8466 & 0.10726(1) & 39 & 7370.49036 \\ 
771\,078 & \object{HD 72041} & \object{NSV 17909} & -- & P & 5.69 & 08$^h$31\arcmin30.5\arcsec & $+$24\degree04\arcmin52\arcsec & 9569 & 0.109096(7) & 14 & 7057.481667 \\ 
781\,600 & \object{HD 124797} & \object{NSV 20071} & PULS & -- & 6.77 & 14$^h$15\arcmin01.6\arcsec & $+$23\degree41\arcmin10\arcsec & 11095 & 0.09750(3) & 13 & 7099.71658 \\ 
786\,640 & \object{HD 150296} & \object{NSV 20729} & -- & -- & 7.53 & 16$^h$39\arcmin17.4\arcsec & $+$22\degree13\arcmin16\arcsec & 11998 & 1.413(2) & 39 & 7167.678 \\ 
809\,432 & \object{HD 192424} & \object{NSV 12927} & -- & E & 7.36 & 20$^h$14\arcmin04.5\arcsec & $+$22\degree13\arcmin25\arcsec & 11045 & 4.871(3) & 78 & 7214.428 \\ 
812\,334 & \object{HIP 101263} & \object{NSV 25168} & -- & E & 6.86 & 20$^h$31\arcmin32.0\arcsec & $+$21\degree53\arcmin42\arcsec & 11282 & 9.666(6) & 77 & 7247.557 \\ 
823\,625 & \object{HIP 110381} & \object{NSV 25882} & -- & E & 7.68 & 22$^h$21\arcmin26.8\arcsec & $+$21\degree02\arcmin53\arcsec & 9802 & 2.3602(5) & 162 & 7223.6209 \\ 
825\,840 & \object{HD 216696} & \object{V0336 Peg} & LB & -- & 7.48 & 22$^h$54\arcmin40.4\arcsec & $+$24\degree23\arcmin14\arcsec & 10336 & 82.5(8) & 161 & 7353.3 \\ 
869\,429 & \object{HD 120232} & \object{DL Boo} & LB & -- & 7.58 & 13$^h$47\arcmin57.4\arcsec & $+$18\degree56\arcmin40\arcsec & 10746 & 79.1(3) & 160 & 7079.6 \\ 
873\,510 & \object{HIP 78409} & \object{HD 143551} & VAR & P & 7.93 & 16$^h$00\arcmin23.6\arcsec & $+$15\degree40\arcmin03\arcsec & 11319 & 0.13146(2) & 21 & 7142.59948 \\ 
880\,806 & \object{HD 164448} & \object{V0975 Her} & LB & -- & 7.41 & 18$^h$00\arcmin31.4\arcsec & $+$17\degree06\arcmin12\arcsec & 7786 & 88.2(2) & 178 & 7303.4 \\ 
888\,109 & \object{HD 179588} & \object{V0338 Sge} & E: & -- & 6.75 & 19$^h$12\arcmin34.5\arcsec & $+$16\degree50\arcmin47\arcsec & 11427 & 3.499(2) & 60 & 7265.399 \\ 
895\,793 & \object{HD 191178} & \object{V0344 Sge} & LB & -- & 6.41 & 20$^h$08\arcmin06.5\arcsec & $+$16\degree39\arcmin52\arcsec & 10545 & 76.1(3) & 149 & 7094.7 \\ 
904\,796 & \object{HIP 106223} & \object{NSV 25635} & -- & P & 8.36 & 21$^h$30\arcmin57.0\arcsec & $+$16\degree34\arcmin16\arcsec & 10138 & 0.876(1) & 55 & 7258.697 \\ 
914\,077 & \object{HIP 2559} & \object{HD 2912} & PULS & -- & 8.38 & 00$^h$32\arcmin31.3\arcsec & $+$10\degree29\arcmin12\arcsec & 10516 & 0.087: & 19 & 7304.505 \\ 
943\,855 & \object{HIP 39837} & \object{NSV 17742} & -- & P & 8.26 & 08$^h$08\arcmin22.5\arcsec & $+$14\degree51\arcmin13\arcsec & 8388 & 0.9284(4) & 52 & 7059.4835 \\ 
949\,562 & \object{HD 87271} & \object{GM Leo} & DSCTC & -- & 7.14 & 10$^h$04\arcmin08.4\arcsec & $+$11\degree37\arcmin43\arcsec & 10201 & 0.043988(6) & 26 & 7431.520647 \\ 
950\,593 & \object{HD 91811} & \object{NSV 18447} & -- & -- & 8.14 & 10$^h$36\arcmin21.8\arcsec & $+$14\degree47\arcmin37\arcsec & 7807 & 0.908(3) & 31 & 7067.569 \\ 
955\,378 & \object{HD 115678} & \object{LQ Vir} & LB & -- & 8.33 & 13$^h$18\arcmin36.7\arcsec & $+$12\degree54\arcmin42\arcsec & 10223 & 86.9(7) & 214 & 7165.4 \\ 
963\,519 & \object{HD 153415} & \object{V2359 Oph} & LB & -- & 7.91 & 16$^h$59\arcmin05.6\arcsec & $+$11\degree30\arcmin47\arcsec & 12241 & 22.73(5) & 125 & 7474.71 \\ 
965\,614 & \object{HD 159736} & \object{NSV 22908} & -- & P & 6.78 & 17$^h$35\arcmin50.8\arcsec & $+$12\degree02\arcmin49\arcsec & 12013 & 0.9385(5) & 37 & 7214.5799 \\ 
974\,753 & \object{HD 177175} & \object{V0915 Aql} & LB & -- & 8.39 & 19$^h$03\arcmin9.9\arcsec & $+$12\degree15\arcmin08\arcsec & 11790 & 83: & 262 & 7200 \\ 
976\,482 & \object{HIP 95303} & \object{HD 182275} & PULS & -- & 8.18 & 19$^h$23\arcmin21.1\arcsec & $+$14\degree42\arcmin47\arcsec & 10549 & 0.06905(1) & 25 & 7202.53897 \\ 
976\,799 & \object{HD 183144} & \object{NSV 12049} & -- & P & 6.31 & 19$^h$27\arcmin33.9\arcsec & $+$14\degree16\arcmin57\arcsec & 10518 & 0.3649(3) & 10 & 7264.5498 \\ 
987\,551 & \object{HD 195922} & \object{NSV 25176} & -- & -- & 6.53 & 20$^h$33\arcmin53.7\arcsec & $+$10\degree03\arcmin35\arcsec & 13726 & 0.13: & 5 & 7326.36 \\ 
994\,510 & \object{HD 209288} & \object{NSV 14001} & -- & -- & 6.36 & 22$^h$02\arcmin01.4\arcsec & $+$10\degree58\arcmin26\arcsec & 12534 & 4.29(5) & 15 & 7271.64 \\ 
997\,489 & \object{HD 216930} & \object{V0337 Peg} & LB & -- & 7.81 & 22$^h$57\arcmin00.2\arcsec & $+$14\degree25\arcmin08\arcsec & 9359 & 23.21(5) & 106 & 7262.43 \\ 
1\,002\,291 & \object{HD 6266} & \object{HD 6266} & DSCTC & -- & 7.74 & 01$^h$03\arcmin40.7\arcsec & $+$05\degree14\arcmin07\arcsec & 8389 & 0.12220(4) & 24 & 7341.54375 \\ 
1\,002\,797 & \object{HD 8019} & \object{CV Psc} & SRB & -- & 7.89 & 01$^h$19\arcmin44.7\arcsec & $+$06\degree09\arcmin43\arcsec & 9737 & 23.0(2) & 97 & 7398.4 \\ 
1\,006\,099 & \object{HD 17986} & \object{EG Cet} & SRB & -- & 6.66 & 02$^h$53\arcmin46.2\arcsec & $+$09\degree20\arcmin09\arcsec & 10074 & 64.36(8) & 194 & 7236.68 \\ 
1\,007\,127 & \object{HIP 16120} & \object{NSV 15695} & -- & P & 7.79 & 03$^h$27\arcmin39.9\arcsec & $+$08\degree45\arcmin55\arcsec & 10022 & 0.063: & 19 & 7251.726 \\ 
1\,019\,675 & \object{HD 45530} & \object{V0648 Mon} & ACV & -- & 7.48 & 06$^h$28\arcmin14.0\arcsec & $+$05\degree16\arcmin20\arcsec & 10210 & 0.7919(4) & 26 & 7094.4836 \\ 
1\,020\,950 & \object{HD 47129} & \object{V0640 Mon} & * & -- & 6.06 & 06$^h$37\arcmin24.0\arcsec & $+$06\degree08\arcmin07\arcsec & 10439 & 0.60815(9) & 34 & 7116.42173 \\ 
1\,027\,427 & \object{HD 56031} & \object{NSV 3486} & SR & -- & 5.83 & 07$^h$15\arcmin39.4\arcsec & $+$07\degree58\arcmin40\arcsec & 11198 & 12.522(4) & 88 & 7359.627 \\ 
1\,032\,376 & \object{HD 65241} & \object{BU CMi} & EA: & -- & 6.41 & 07$^h$58\arcmin05.9\arcsec & $+$07\degree12\arcmin49\arcsec & 10774 & 2.9395(2) & 155 & 7380.7921 \\ 
1\,045\,080 & \object{HD 115521} & \object{NSV 6173} & SR & -- & 4.79 & 13$^h$17\arcmin36.3\arcsec & $+$05\degree28\arcmin12\arcsec & 12040 & 24.618(7) & 109 & 7108.553 \\ 
1\,049\,000 & \object{HIP 74471} & \object{OP Ser} & LB: & -- & 8.31 & 15$^h$13\arcmin03.3\arcsec & $+$09\degree34\arcmin41\arcsec & 13602 & 52.8(4) & 236 & 7193.6 \\ 
1\,051\,891 & \object{HIP 79539} & \object{HD 146026} & VAR & P & 7.41 & 16$^h$13\arcmin50.5\arcsec & $+$06\degree59\arcmin38\arcsec & 13534 & 0.1752(1) & 16 & 7182.498 \\ 
1\,058\,727 & \object{HD 161223} & \object{V2314 Oph} & DSCTC & -- & 7.44 & 17$^h$44\arcmin03.6\arcsec & $+$06\degree03\arcmin43\arcsec & 13897 & 0.098051(8) & 42 & 7221.572013 \\ 
1\,062\,981 & \object{HD 168797} & \object{NW Ser} & BE & -- & 6.14 & 18$^h$21\arcmin28.4\arcsec & $+$05\degree26\arcmin09\arcsec & 14856 & 0.8433(6) & 25 & 7168.5504 \\ 
1\,071\,595 & \object{HD 183303} & \object{HD 183303} & VAR & P & 7.45 & 19$^h$28\arcmin35.9\arcsec & $+$08\degree51\arcmin49\arcsec & 13553 & 0.13085(4) & 22 & 7224.40561 \\ 
1\,078\,861 & \object{HD 192873} & \object{V1481 Aql} & LB & -- & 7.44 & 20$^h$17\arcmin00.3\arcsec & $+$07\degree04\arcmin18\arcsec & 12166 & 34.70(8) & 213 & 7211.72 \\ 
1\,088\,003 & \object{HIP 109218} & \object{NSV 25836} & VAR: & -- & 7.05 & 22$^h$07\arcmin31.4\arcsec & $+$09\degree40\arcmin16\arcsec & 12947 & 0.617(1) & 15 & 7263.517 \\ 
1\,092\,522 & \object{HD 223637} & \object{HH Peg} & SR & -- & 5.8 & 23$^h$51\arcmin21.2\arcsec & $+$09\degree18\arcmin48\arcsec & 10626 & 21.03(2) & 118 & 7430.33 \\ 
1\,093\,676 & \object{HD 1586} & \object{BZ Psc} & SRB: & -- & 7.56 & 00$^h$20\arcmin9.5\arcsec & $+$03\degree02\arcmin01\arcsec & 6962 & 19.1(2) & 84 & 7314.5 \\ 
1\,097\,794 & \object{HD 13467} & \object{NSV 15455} & ACV: & -- & 6.66 & 02$^h$11\arcmin43.4\arcsec & $+$03\degree27\arcmin10\arcsec & 7831 & 0.29: & 11 & 7331.58 \\ 
1\,102\,248 & \object{HD 26691} & \object{V1138 Tau} & SRB & -- & 8.19 & 04$^h$13\arcmin24.4\arcsec & $+$03\degree54\arcmin08\arcsec & 8438 & 35.5(6) & 119 & 7365.5 \\ 
1\,111\,668 & \object{HD 44333} & \object{NSV 2932} & ED & -- & 6.28 & 06$^h$21\arcmin25.8\arcsec & $+$02\degree16\arcmin07\arcsec & 7110 & 5.564(1) & 86 & 7340.619 \\ 
1\,138\,184 & \object{HD 103313} & \object{IQ Vir} & DSCTC & -- & 6.3 & 11$^h$53\arcmin50.3\arcsec & $+$00\degree33\arcmin08\arcsec & 7790 & 0.092463(3) & 29 & 7093.449967 \\ 
1\,150\,768 & \object{HD 152468} & \object{HD 152468} & PULS & -- & 7.56 & 16$^h$53\arcmin23.9\arcsec & $+$01\degree20\arcmin54\arcsec & 9400 & 0.15195(2) & 36 & 7221.49761 \\ 
1\,157\,842 & \object{HD 167654} & \object{V2392 Oph} & SRB & -- & 6.17 & 18$^h$16\arcmin05.6\arcsec & $+$02\degree22\arcmin39\arcsec & 9063 & 25.76(3) & 197 & 7202.65 \\ 
1\,168\,837 & \object{HD 191029} & \object{NSV 25010} & VAR: & P & 7.15 & 20$^h$07\arcmin43.9\arcsec & $+$02\degree26\arcmin35\arcsec & 8642 & 0.045: & 9 & 7189.607 \\ 
1\,192\,880 & \object{HD 25340} & \object{NSV 15869} & VAR: & -- & 5.27 & 04$^h$01\arcmin32.0\arcsec & $-$01\degree32\arcmin59\arcsec & 6575 & 0.8139(3) & 30 & 7382.3871 \\ 
1\,195\,268 & \object{HD 30637} & \object{HD 30637} & VAR & -- & 7.16 & 04$^h$49\arcmin13.5\arcsec & $-$04\degree59\arcmin11\arcsec & 5307 & 1.324(2) & 32 & 7324.73 \\ 
1\,201\,818 & \object{HD 43989} & \object{V1358 Ori} & BY & -- & 7.95 & 06$^h$19\arcmin08.1\arcsec & $-$03\degree26\arcmin20\arcsec & 7016 & 1.3592(7) & 91 & 7348.7753 \\ 
1\,238\,896 & \object{HD 147645} & \object{HD 147645} & PULS & -- & 7.45 & 16$^h$23\arcmin05.9\arcsec & $-$00\degree51\arcmin22\arcsec & 8640 & 0.15221(9) & 18 & 7085.6775 \\ 
1\,255\,441 & \object{HD 200139} & \object{IT Aqr} & SR & -- & 7.32 & 21$^h$01\arcmin40.5\arcsec & $-$04\degree07\arcmin53\arcsec & 7143 & 23.24(8) & 216 & 7203.57 \\ 
1\,259\,863 & \object{HD 211802} & \object{HD 211802} & VAR & P & 7.74 & 22$^h$19\arcmin49.0\arcsec & $-$04\degree03\arcmin59\arcsec & 6761 & 0.040337(4) & 30 & 7139.722185 \\ 
1\,263\,973 & \object{HD 224639} & \object{BH Psc} & DSCTC & -- & 7.13 & 23$^h$59\arcmin31.3\arcsec & $-$02\degree50\arcmin38\arcsec & 6259 & 0.16086(4) & 30 & 7268.65159 \\ 
1\,300\,121 & \object{HD 71433} & \object{NSV 17893} & VAR: & E & 6.59 & 08$^h$27\arcmin17.3\arcsec & $-$06\degree24\arcmin35\arcsec & 6650 & 2.257(1) & 42 & 7131.46 \\ 
1\,304\,804 & \object{HD 83047} & \object{NSV 18238} & -- & P & 8.18 & 09$^h$35\arcmin37.3\arcsec & $-$08\degree35\arcmin20\arcsec & 5303 & 0.096: & 26 & 7126.435 \\ 
1\,307\,417 & \object{HD 92243} & \object{NSV 18465} & -- & -- & 8.32 & 10$^h$38\arcmin50.6\arcsec & $-$08\degree13\arcmin29\arcsec & 4062 & 0.49(2) & 43 & 7477.37 \\ 
1\,335\,735 & \object{HD 197451} & \object{NSV 25299} & -- & E & 7.18 & 20$^h$43\arcmin57.0\arcsec & $-$05\degree35\arcmin25\arcsec & 6626 & 1.803(5) & 34 & 7286.442 \\ 
1\,338\,228 & \object{HD 203540} & \object{IY Aqr} & LB & -- & 7.86 & 21$^h$22\arcmin59.2\arcsec & $-$06\degree13\arcmin58\arcsec & 5249 & 23.21(4) & 127 & 7279.35 \\ 
1\,349\,501 & \object{HD 17925} & \object{EP Eri} & RS & -- & 6.04 & 02$^h$52\arcmin32.1\arcsec & -12\degree46\arcmin11\arcsec & 2020 & 6.71(4) & 42 & 7389.47 \\ 
1\,364\,045 & \object{HD 49888} & \object{NSV 3231} & -- & -- & 7.17 & 06$^h$50\arcmin08.1\arcsec & -12\degree35\arcmin05\arcsec & 3351 & 0.3446(5) & 41 & 7332.7543 \\ 
1\,458\,904 & \object{HD 62532} & \object{NSV 17574} & -- & -- & 8.38 & 07$^h$43\arcmin45.3\arcsec & -17\degree56\arcmin46\arcsec & 2951 & 0.9001(5) & 98 & 7414.4883 \\ 
1\,476\,567 & \object{HD 97182} & \object{NSV 18688} & -- & P & 8.06 & 11$^h$11\arcmin08.5\arcsec & -17\degree07\arcmin57\arcsec & 3363 & 0.078: & 27 & 7474.447 \\ 
1\,482\,531 & \object{HD 120121} & \object{NSV 19964} & -- & -- & 7.48 & 13$^h$47\arcmin55.7\arcsec & -18\degree34\arcmin22\arcsec & 3413 & 20.9(1) & 149 & 7465.6 \\ 
1\,521\,186 & \object{HD 2527} & \object{NSV 15099} & -- & -- & 7.13 & 00$^h$28\arcmin50.7\arcsec & -24\degree38\arcmin12\arcsec & 2563 & 0.2131(2) & 23 & 7344.4634 \\ 
1\,543\,406 & \object{HD 52437} & \object{FU CMa} & GCAS & -- & 6.52 & 07$^h$00\arcmin19.4\arcsec & -22\degree07\arcmin09\arcsec & 3308 & 1.1093(5) & 33 & 7369.6989 \\ 
1\,585\,123 & \object{HD 138344} & \object{GG Lib} & SR: & -- & 6.87 & 15$^h$32\arcmin15.1\arcsec & -23\degree52\arcmin49\arcsec & 3729 & 35.65(3) & 236 & 7095.75 \\ 
1\,598\,287 & \object{HD 171369} & \object{V4190 Sgr} & DSCTC & -- & 6.48 & 18$^h$35\arcmin21.3\arcsec & -20\degree50\arcmin26\arcsec & 3146 & 0.09849(2) & 27 & 7179.65807 \\ 
1\,619\,379 & \object{HD 9692} & \object{BI Scl} & LB: & -- & 6.89 & 01$^h$34\arcmin23.4\arcsec & -28\degree14\arcmin12\arcsec & 1941 & 22.8(5) & 116 & 7368.3 \\ 
1\,643\,351 & \object{HD 59256} & \object{NSV 17483} & -- & -- & 5.55 & 07$^h$27\arcmin59.2\arcsec & -29\degree09\arcmin21\arcsec & 3489 & 0.943(4) & 17 & 7094.363 \\ 
1\,652\,268 & \object{HD 66932} & \object{V0418 Pup} & LB: & -- & 7.39 & 08$^h$04\arcmin38.8\arcsec & -29\degree57\arcmin58\arcsec & 3253 & 21.47(8) & 152 & 7071.45 \\ 
1\,660\,685 & \object{HD 77339} & \object{AL Pyx} & SR & -- & 7.21 & 09$^h$01\arcmin06.3\arcsec & -27\degree30\arcmin57\arcsec & 3021 & 34.40(1) & 272 & 7434.56 \\ 
1\,679\,016 & \object{HD 129195} & \object{NSV 20159} & -- & E & 7.0 & 14$^h$41\arcmin57.2\arcsec & -28\degree03\arcmin57\arcsec & 3278 & 0.3778(6) & 20 & 7143.6126 \\ 
1\,698\,616 & \object{HD 173484} & \object{V4406 Sgr} & SRB & -- & 6.91 & 18$^h$46\arcmin47.2\arcsec & -29\degree37\arcmin54\arcsec & 3306 & 43.5(2) & 193 & 7331.3 \\ 
1\,714\,647 & \object{HD 2429} & \object{eta Scl} & SR & -- & 4.87 & 00$^h$27\arcmin55.7\arcsec & -33\degree00\arcmin26\arcsec & 1952 & 24.22(6) & 260 & 7249.74 \\ 
1\,735\,739 & \object{HD 59594} & \object{V0349 Pup} & DSCTC & -- & 7.32 & 07$^h$29\arcmin17.1\arcsec & -34\degree10\arcmin17\arcsec & 2666 & 0.048: & 21 & 7082.403 \\ 
1\,811\,651 & \object{HD 1721} & \object{NSV 15077} & -- & -- & 7.14 & 00$^h$21\arcmin14.7\arcsec & -35\degree47\arcmin56\arcsec & 1263 & 19.3(3) & 140 & 7385.3 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{rlllllrlrl}
\caption{\label{t:n}New candidate variable stars detected with MASCARA. \\ The full version of this table is also available in electronic form at the CDS via anonymous ftp to cdsarc.u-strasbg.fr (130.79.128.5) or via \url{http://cdsweb.u-strasbg.fr/cgi-bin/qcat?J/A+A/}} \\
\hline
\hline
ASCC & Identifier & Var. Type\tablefootmark{a} & V & RA (J2000) & Dec (J2000) & Nr. Obs. & Period\tablefootmark{b}  & Amp.\tablefootmark{c} & Epoch\tablefootmark{d} \\
 & & & & & & & (days) & (mmag) & (HJD $- 2\,450\,000$) \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
ASCC & Identifier & Var. Type\tablefootmark{a} & V & RA (J2000) & Dec (J2000) & Nr. Obs. & Period\tablefootmark{b}  & Amp.\tablefootmark{c} & Epoch\tablefootmark{d} \\
 & & & & & & & (days) & (mmag) & (HJD $- 2\,450\,000$) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
3\,132 & \object{HIP 4090} & -- & 7.72 & 00$^h$52\arcmin29.0\arcsec & $+$79\degree50\arcmin26\arcsec & 10048 & 8.00(3) & 52 & 7306.77 \\ 
3\,347 & \object{TYC 4619-1223-1} & P & 8.14 & 00$^h$56\arcmin10.8\arcsec & $+$85\degree27\arcmin33\arcsec & 11238 & 0.094: & 18 & 7292.544 \\ 
7\,335 & \object{TYC 4503-2063-1} & P & 7.0 & 02$^h$08\arcmin56.1\arcsec & $+$79\degree20\arcmin45\arcsec & 9294 & 0.5414(7) & 16 & 7279.5832 \\ 
7\,988 & \object{HD 14382} & P & 7.82 & 02$^h$23\arcmin04.7\arcsec & $+$70\degree20\arcmin36\arcsec & 7800 & 0.4457(8) & 17 & 7279.6429 \\ 
11\,298 & \object{HD 20110} & -- & 8.36 & 03$^h$29\arcmin50.9\arcsec & $+$84\degree02\arcmin20\arcsec & 12276 & 33(1) & 69 & 7212 \\ 
20\,609 & \object{TYC 4525-994-1} & -- & 8.4 & 06$^h$17\arcmin55.6\arcsec & $+$76\degree40\arcmin29\arcsec & 5497 & 82: & 193 & 7269 \\ 
23\,934 & \object{HIP 36159} & E & 7.38 & 07$^h$26\arcmin57.6\arcsec & $+$75\degree36\arcmin44\arcsec & 5942 & 3.68(2) & 24 & 7349.78 \\ 
28\,165 & \object{HD 75544} & P & 7.32 & 08$^h$58\arcmin22.7\arcsec & $+$78\degree08\arcmin45\arcsec & 5446 & 0.11: & 13 & 7153.37 \\ 
42\,606 & \object{HIP 77211} & P & 8.16 & 15$^h$45\arcmin53.1\arcsec & $+$82\degree22\arcmin12\arcsec & 10754 & 0.57: & 19 & 7178.4 \\ 
44\,194 & \object{HD 149681} & P & 5.55 & 16$^h$25\arcmin43.5\arcsec & $+$78\degree57\arcmin49\arcsec & 10229 & 0.05: & 4 & 7192.457 \\ 
45\,290 & \object{HD 153845} & P & 7.35 & 16$^h$52\arcmin43.9\arcsec & $+$76\degree51\arcmin09\arcsec & 10310 & 0.11: & 9 & 7207.62 \\ 
47\,931 & \object{HIP 87385} & P & 6.74 & 17$^h$51\arcmin24.9\arcsec & $+$74\degree34\arcmin09\arcsec & 10021 & 0.18954(7) & 15 & 7323.43351 \\ 
50\,840 & \object{HIP 92431} & P & 7.86 & 18$^h$50\arcmin12.2\arcsec & $+$78\degree57\arcmin58\arcsec & 11056 & 0.09353(3) & 17 & 7256.70793 \\ 
54\,511 & \object{HD 190833} & -- & 8.23 & 20$^h$01\arcmin34.0\arcsec & $+$70\degree27\arcmin16\arcsec & 10684 & 0.56: & 12 & 7230.66 \\ 
56\,687 & \object{HD 199019} & -- & 8.2 & 20$^h$49\arcmin29.1\arcsec & $+$71\degree46\arcmin28\arcsec & 10762 & 6.6(2) & 31 & 7296.5 \\ 
58\,891 & \object{HD 208020} & P & 8.3 & 21$^h$46\arcmin09.2\arcsec & $+$80\degree42\arcmin35\arcsec & 11815 & 0.086: & 21 & 7132.731 \\ 
59\,137 & \object{HIP 107891} & E & 8.38 & 21$^h$51\arcmin35.3\arcsec & $+$71\degree53\arcmin08\arcsec & 10475 & 0.86: & 20 & 7346.4 \\ 
59\,793 & \object{TYC 4475-461-1} & -- & 7.32 & 22$^h$07\arcmin21.2\arcsec & $+$74\degree43\arcmin59\arcsec & 10812 & 37.8(2) & 130 & 7161.7 \\ 
62\,747 & \object{HIP 113648} & -- & 7.51 & 23$^h$01\arcmin01.0\arcsec & $+$76\degree07\arcmin21\arcsec & 10697 & 47(3) & 41 & 7336 \\ 
65\,569 & \object{TYC 4602-258-1} & -- & 8.35 & 23$^h$47\arcmin23.2\arcsec & $+$75\degree16\arcmin53\arcsec & 10187 & 16.5(2) & 86 & 7262.7 \\ 
65\,605 & \object{HIP 117380} & -- & 8.33 & 23$^h$47\arcmin59.5\arcsec & $+$80\degree33\arcmin54\arcsec & 11106 & 1.5: & 27 & 7229.6 \\ 
67\,033 & \object{TYC 4027-631-1} & E & 8.29 & 00$^h$23\arcmin36.8\arcsec & $+$66\degree12\arcmin45\arcsec & 9029 & 0.7569(1) & 248 & 7286.5364 \\ 
71\,546 & \object{TYC 4074-770-1} & -- & 7.94 & 03$^h$32\arcmin06.6\arcsec & $+$66\degree18\arcmin08\arcsec & 6521 & 42(3) & 54 & 7235 \\ 
75\,478 & \object{TYC 4103-942-1} & P & 8.29 & 06$^h$05\arcmin59.4\arcsec & $+$65\degree09\arcmin19\arcsec & 4121 & 0.081812(8) & 50 & 7057.375742 \\ 
77\,786 & \object{HIP 37253} & P & 8.23 & 07$^h$39\arcmin02.6\arcsec & $+$67\degree03\arcmin01\arcsec & 4565 & 0.18: & 18 & 7375.63 \\ 
77\,978 & \object{HIP 37979} & P & 7.12 & 07$^h$47\arcmin04.9\arcsec & $+$69\degree09\arcmin17\arcsec & 4726 & 0.079584(9) & 17 & 7134.412389 \\ 
80\,987 & \object{HIP 51774} & P & 8.25 & 10$^h$34\arcmin46.7\arcsec & $+$68\degree51\arcmin49\arcsec & 5437 & 0.06593(2) & 28 & 7236.39016 \\ 
82\,644 & \object{HD 107379} & E & 7.11 & 12$^h$20\arcmin23.1\arcsec & $+$66\degree23\arcmin28\arcsec & 6395 & 1.798(3) & 36 & 7191.581 \\ 
86\,128 & \object{HIP 77612} & E & 8.2 & 15$^h$50\arcmin41.1\arcsec & $+$66\degree25\arcmin44\arcsec & 8977 & 2.5: & 18 & 7273.4 \\ 
87\,747 & \object{HIP 84047} & P & 7.62 & 17$^h$10\arcmin56.8\arcsec & $+$66\degree15\arcmin26\arcsec & 9626 & 0.28: & 12 & 7208.53 \\ 
93\,682 & \object{HIP 102224} & -- & 7.01 & 20$^h$42\arcmin48.4\arcsec & $+$66\degree19\arcmin36\arcsec & 10445 & 6.92(9) & 21 & 7153.56 \\ 
93\,848 & \object{TYC 4460-432-1} & -- & 7.99 & 20$^h$48\arcmin18.0\arcsec & $+$69\degree08\arcmin30\arcsec & 10639 & 6.2(1) & 24 & 7294.6 \\ 
95\,027 & \object{TYC 4257-1034-1} & E & 8.08 & 21$^h$25\arcmin57.4\arcsec & $+$65\degree15\arcmin41\arcsec & 10309 & 2.113(1) & 69 & 7131.737 \\ 
95\,086 & \object{HD 204770} & -- & 5.41 & 21$^h$27\arcmin46.2\arcsec & $+$66\degree48\arcmin33\arcsec & 10358 & 0.737(2) & 9 & 7153.681 \\ 
95\,937 & \object{HD 207826} & P & 6.47 & 21$^h$49\arcmin08.1\arcsec & $+$66\degree47\arcmin32\arcsec & 10320 & 1.363(6) & 10 & 7193.492 \\ 
100\,947 & \object{HIP 526} & P & 7.97 & 00$^h$06\arcmin20.2\arcsec & $+$60\degree27\arcmin26\arcsec & 8999 & 0.1070(7) & 19 & 7219.6756 \\ 
107\,340 & \object{HD 9056} & E & 7.76 & 01$^h$30\arcmin50.1\arcsec & $+$61\degree53\arcmin37\arcsec & 6969 & 6.339(5) & 125 & 7285.517 \\ 
108\,806 & \object{HD 10871} & -- & 8.37 & 01$^h$48\arcmin29.1\arcsec & $+$60\degree26\arcmin32\arcsec & 7634 & 1.140(2) & 45 & 7209.613 \\ 
111\,164 & \object{HD 14795} & -- & 7.64 & 02$^h$25\arcmin26.6\arcsec & $+$60\degree00\arcmin19\arcsec & 6346 & 0.6396(7) & 32 & 7323.6586 \\ 
117\,262 & \object{HIP 21292} & P & 8.35 & 04$^h$34\arcmin05.3\arcsec & $+$61\degree53\arcmin03\arcsec & 5088 & 0.061237(7) & 42 & 7375.446899 \\ 
122\,680 & \object{HIP 33966} & -- & 7.91 & 07$^h$02\arcmin51.3\arcsec & $+$61\degree18\arcmin28\arcsec & 4073 & 0.19: & 14 & 7293.6 \\ 
128\,765 & \object{HD 101150} & P & 6.76 & 11$^h$38\arcmin49.1\arcsec & $+$64\degree20\arcmin49\arcsec & 5067 & 0.22030(6) & 16 & 7177.50525 \\ 
129\,930 & \object{HD 111794} & P & 7.38 & 12$^h$50\arcmin49.2\arcsec & $+$62\degree59\arcmin10\arcsec & 6574 & 0.07968(1) & 21 & 7234.44801 \\ 
134\,035 & \object{HIP 80836} & P & 8.1 & 16$^h$30\arcmin28.3\arcsec & $+$63\degree34\arcmin15\arcsec & 8512 & 0.06: & 15 & 7331.385 \\ 
140\,232 & \object{HD 186340} & P & 6.48 & 19$^h$40\arcmin13.2\arcsec & $+$60\degree30\arcmin26\arcsec & 10689 & 0.23146(6) & 22 & 7231.67792 \\ 
141\,996 & \object{HD 192512} & -- & 7.7 & 20$^h$11\arcmin39.4\arcsec & $+$63\degree31\arcmin39\arcsec & 10502 & 5.1(1) & 22 & 7201.6 \\ 
143\,818 & \object{TYC 4254-2584-1} & -- & 7.92 & 20$^h$50\arcmin23.0\arcsec & $+$63\degree50\arcmin20\arcsec & 9603 & 0.069: & 10 & 7250.512 \\ 
144\,550 & \object{HD 201888} & -- & 6.52 & 21$^h$09\arcmin28.8\arcsec & $+$63\degree17\arcmin44\arcsec & 9574 & 2.44(1) & 15 & 7172.67 \\ 
151\,816 & \object{TYC 4284-529-1} & E & 8.31 & 23$^h$28\arcmin18.1\arcsec & $+$63\degree23\arcmin27\arcsec & 8817 & 1.6295(5) & 230 & 7271.5364 \\ 
159\,418 & \object{HIP 3954} & P & 8.28 & 00$^h$50\arcmin46.4\arcsec & $+$58\degree44\arcmin40\arcsec & 9404 & 0.717(2) & 19 & 7257.603 \\ 
162\,612 & \object{HD 8026} & P & 7.93 & 01$^h$20\arcmin47.9\arcsec & $+$56\degree12\arcmin26\arcsec & 8777 & 0.561(5) & 20 & 7293.455 \\ 
166\,092 & \object{TYC 3688-1817-1} & P & 8.39 & 01$^h$53\arcmin52.2\arcsec & $+$56\degree11\arcmin11\arcsec & 7736 & 0.16: & 22 & 7264.69 \\ 
174\,036 & \object{HIP 16448} & -- & 7.97 & 03$^h$31\arcmin53.3\arcsec & $+$56\degree26\arcmin26\arcsec & 7389 & 0.41: & 16 & 7265.7 \\ 
180\,189 & \object{HIP 27672} & -- & 7.54 & 05$^h$51\arcmin29.2\arcsec & $+$55\degree15\arcmin41\arcsec & 6557 & 1.293(7) & 25 & 7375.529 \\ 
181\,723 & \object{HD 43812} & P & 6.08 & 06$^h$22\arcmin03.6\arcsec & $+$59\degree22\arcmin20\arcsec & 5094 & 0.19598(3) & 20 & 7060.52291 \\ 
185\,092 & \object{HIP 37346} & P & 7.22 & 07$^h$39\arcmin58.6\arcsec & $+$59\degree33\arcmin48\arcsec & 4857 & 0.21282(5) & 20 & 7380.51455 \\ 
191\,012 & \object{HIP 57209} & -- & 8.0 & 11$^h$43\arcmin50.9\arcsec & $+$58\degree24\arcmin40\arcsec & 6287 & 0.0801(4) & 21 & 7118.6369 \\ 
199\,618 & \object{HIP 87405} & P & 7.04 & 17$^h$51\arcmin44.7\arcsec & $+$56\degree07\arcmin13\arcsec & 12178 & 0.058: & 9 & 7192.471 \\ 
201\,832 & \object{TYC 3926-224-1} & E & 7.41 & 18$^h$43\arcmin45.7\arcsec & $+$57\degree56\arcmin53\arcsec & 11164 & 0.61747(6) & 160 & 7208.45625 \\ 
206\,277 & \object{HD 188665} & -- & 5.14 & 19$^h$53\arcmin17.4\arcsec & $+$57\degree31\arcmin24\arcsec & 11962 & 0.727(1) & 10 & 7232.701 \\ 
206\,912 & \object{TYC 3940-1007-1} & -- & 7.58 & 20$^h$01\arcmin29.1\arcsec & $+$56\degree00\arcmin23\arcsec & 11861 & 0.18: & 8 & 7143.63 \\ 
209\,349 & \object{HIP 102027} & E & 7.33 & 20$^h$40\arcmin32.9\arcsec & $+$55\degree06\arcmin25\arcsec & 12569 & 1.633(4) & 24 & 7303.556 \\ 
209\,809 & \object{HD 199136} & -- & 7.48 & 20$^h$52\arcmin43.2\arcsec & $+$56\degree35\arcmin06\arcsec & 11172 & 0.55: & 11 & 7196.71 \\ 
214\,960 & \object{HD 211430} & -- & 7.46 & 22$^h$15\arcmin29.4\arcsec & $+$55\degree49\arcmin07\arcsec & 12183 & 2.39(2) & 17 & 7195.53 \\ 
215\,099 & \object{HD 211643} & -- & 7.13 & 22$^h$17\arcmin01.0\arcsec & $+$56\degree10\arcmin36\arcsec & 12092 & 0.16: & 7 & 7368.37 \\ 
219\,997 & \object{TYC 3997-404-1} & E & 8.1 & 23$^h$01\arcmin27.3\arcsec & $+$58\degree15\arcmin51\arcsec & 10553 & 3.385(5) & 88 & 7192.616 \\ 
221\,086 & \object{HIP 114516} & -- & 8.27 & 23$^h$11\arcmin41.3\arcsec & $+$56\degree09\arcmin15\arcsec & 10198 & 3.7: & 18 & 7331.7 \\ 
224\,040 & \object{TYC 4004-1831-1} & -- & 7.97 & 23$^h$44\arcmin42.5\arcsec & $+$55\degree23\arcmin33\arcsec & 10819 & 19: & 83 & 7379 \\ 
229\,437 & \object{TYC 3261-1837-1} & P & 7.86 & 00$^h$38\arcmin43.8\arcsec & $+$51\degree23\arcmin28\arcsec & 13345 & 0.096: & 13 & 7347.464 \\ 
235\,349 & \object{HIP 8877} & -- & 7.98 & 01$^h$54\arcmin19.9\arcsec & $+$52\degree39\arcmin18\arcsec & 10597 & 0.038: & 10 & 7293.655 \\ 
237\,369 & \object{TYC 3306-2085-1} & P & 7.72 & 02$^h$16\arcmin08.0\arcsec & $+$51\degree52\arcmin58\arcsec & 10469 & 0.5258(9) & 21 & 7301.5375 \\ 
239\,910 & \object{HIP 13076} & -- & 7.76 & 02$^h$48\arcmin03.1\arcsec & $+$51\degree33\arcmin06\arcsec & 11030 & 0.13: & 10 & 7328.59 \\ 
245\,937 & \object{HIP 25316} & E & 8.27 & 05$^h$24\arcmin55.1\arcsec & $+$50\degree58\arcmin54\arcsec & 8502 & 7.189(1) & 433 & 7281.703 \\ 
258\,522 & \object{HD 116171} & -- & 8.35 & 13$^h$20\arcmin55.0\arcsec & $+$52\degree42\arcmin42\arcsec & 12446 & 0.085: & 11 & 7195.564 \\ 
259\,853 & \object{HD 127029} & -- & 7.98 & 14$^h$27\arcmin18.7\arcsec & $+$53\degree18\arcmin39\arcsec & 14146 & 3.9: & 27 & 7123.4 \\ 
271\,738 & \object{HD 187767} & -- & 7.09 & 19$^h$49\arcmin04.0\arcsec & $+$53\degree46\arcmin03\arcsec & 15480 & 1.255(6) & 15 & 7223.575 \\ 
272\,749 & \object{HD 190464} & P & 8.3 & 20$^h$02\arcmin22.9\arcsec & $+$54\degree40\arcmin08\arcsec & 13543 & 0.052491(1) & 88 & 7279.536594 \\ 
273\,103 & \object{HD 191329} & -- & 6.53 & 20$^h$07\arcmin11.4\arcsec & $+$50\degree13\arcmin47\arcsec & 17599 & 0.1892(1) & 10 & 7214.4406 \\ 
275\,394 & \object{HIP 101332} & -- & 7.43 & 20$^h$32\arcmin17.0\arcsec & $+$54\degree09\arcmin23\arcsec & 14689 & 0.043361(4) & 24 & 7238.445415 \\ 
276\,258 & \object{TYC 3955-608-1} & P & 7.96 & 20$^h$41\arcmin53.6\arcsec & $+$54\degree25\arcmin09\arcsec & 13978 & 0.20671(6) & 39 & 7146.64549 \\ 
278\,135 & \object{HD 203320} & E & 6.83 & 21$^h$19\arcmin40.8\arcsec & $+$53\degree03\arcmin29\arcsec & 15488 & 0.8553(4) & 30 & 7223.5672 \\ 
278\,375 & \object{HD 203819} & * & 7.86 & 21$^h$22\arcmin43.0\arcsec & $+$54\degree13\arcmin50\arcsec & 14175 & 2.58(2) & 26 & 7238.73 \\ 
278\,546 & \object{HD 204194} & -- & 7.8 & 21$^h$25\arcmin23.1\arcsec & $+$51\degree07\arcmin58\arcsec & 16147 & 0.1161(3) & 17 & 7324.5286 \\ 
282\,248 & \object{HIP 108609} & P & 7.58 & 22$^h$00\arcmin07.2\arcsec & $+$51\degree31\arcmin06\arcsec & 15838 & 0.11(7) & 16 & 7163.66 \\ 
286\,887 & \object{HD 213495} & P & 7.92 & 22$^h$30\arcmin35.6\arcsec & $+$53\degree31\arcmin43\arcsec & 14526 & 0.09748(2) & 31 & 7131.74001 \\ 
296\,032 & \object{TYC 3647-1524-1} & E & 8.23 & 23$^h$55\arcmin31.4\arcsec & $+$50\degree19\arcmin17\arcsec & 14482 & 6.833(2) & 366 & 7257.512 \\ 
310\,200 & \object{HIP 14349} & -- & 8.23 & 03$^h$05\arcmin03.2\arcsec & $+$49\degree43\arcmin07\arcsec & 11649 & 0.78: & 24 & 7331.54 \\ 
316\,633 & \object{HD 32903} & P & 6.63 & 05$^h$09\arcmin04.4\arcsec & $+$49\degree07\arcmin19\arcsec & 8175 & 0.09873(2) & 14 & 7369.52315 \\ 
318\,442 & \object{HD 38520} & -- & 8.06 & 05$^h$48\arcmin43.9\arcsec & $+$45\degree14\arcmin14\arcsec & 9262 & 0.064: & 18 & 7323.68 \\ 
320\,596 & \object{TYC 3376-264-1} & -- & 8.29 & 06$^h$28\arcmin42.5\arcsec & $+$46\degree21\arcmin10\arcsec & 10382 & 0.7032(4) & 45 & 7366.3872 \\ 
329\,984 & \object{HD 109068} & -- & 7.65 & 12$^h$31\arcmin38.4\arcsec & $+$45\degree13\arcmin32\arcsec & 11924 & 0.054: & 13 & 7192.483 \\ 
345\,006 & \object{TYC 3556-2199-1} & -- & 8.3 & 19$^h$37\arcmin30.0\arcsec & $+$45\degree13\arcmin35\arcsec & 15891 & 59(4) & 81 & 7345 \\ 
346\,895 & \object{HD 188854} & E & 7.62 & 19$^h$55\arcmin12.0\arcsec & $+$46\degree39\arcmin56\arcsec & 17650 & 5.653(5) & 93 & 7343.334 \\ 
353\,692 & \object{HD 200177} & -- & 7.33 & 21$^h$00\arcmin06.6\arcsec & $+$48\degree40\arcmin46\arcsec & 17583 & 1.470(5) & 19 & 7262.551 \\ 
357\,011 & \object{HIP 106049} & -- & 6.76 & 21$^h$28\arcmin48.5\arcsec & $+$49\degree47\arcmin42\arcsec & 16174 & 0.07: & 7 & 7354.316 \\ 
364\,197 & \object{TYC 3615-740-1} & -- & 8.16 & 22$^h$26\arcmin55.2\arcsec & $+$49\degree42\arcmin43\arcsec & 16068 & 2.3934(5) & 79 & 7221.6499 \\ 
370\,584 & \object{TYC 3638-2472-1} & -- & 8.32 & 23$^h$39\arcmin51.1\arcsec & $+$45\degree26\arcmin37\arcsec & 13792 & 93(3) & 166 & 7297 \\ 
371\,575 & \object{HD 223660} & -- & 8.1 & 23$^h$51\arcmin26.9\arcsec & $+$47\degree45\arcmin16\arcsec & 14782 & 2.82(2) & 34 & 7253.66 \\ 
372\,907 & \object{TYC 2789-35-1} & -- & 8.32 & 00$^h$09\arcmin30.5\arcsec & $+$43\degree03\arcmin37\arcsec & 13602 & 0.066: & 13 & 7262.451 \\ 
386\,843 & \object{HIP 15313} & -- & 7.5 & 03$^h$17\arcmin35.0\arcsec & $+$42\degree40\arcmin31\arcsec & 11019 & 0.05384(1) & 23 & 7405.5185 \\ 
387\,520 & \object{TYC 2869-1296-1} & -- & 8.0 & 03$^h$26\arcmin30.1\arcsec & $+$42\degree16\arcmin34\arcsec & 10863 & 3.86(2) & 43 & 7079.34 \\ 
389\,555 & \object{HIP 18903} & -- & 7.84 & 04$^h$03\arcmin06.6\arcsec & $+$41\degree55\arcmin55\arcsec & 9255 & 4.39(3) & 32 & 7347.5 \\ 
396\,191 & \object{HIP 26961} & -- & 7.44 & 05$^h$43\arcmin17.2\arcsec & $+$41\degree07\arcmin22\arcsec & 9053 & 15.7(1) & 42 & 7266.6 \\ 
396\,546 & \object{TYC 2916-1903-1} & P & 8.01 & 05$^h$50\arcmin13.9\arcsec & $+$40\degree06\arcmin13\arcsec & 8775 & 0.088750(7) & 34 & 7268.68499 \\ 
403\,004 & \object{HD 66470} & P & 7.78 & 08$^h$05\arcmin25.2\arcsec & $+$41\degree11\arcmin24\arcsec & 9118 & 0.17952(2) & 29 & 7399.56333 \\ 
404\,970 & \object{TYC 2990-1530-1} & -- & 8.34 & 09$^h$15\arcmin50.4\arcsec & $+$44\degree41\arcmin53\arcsec & 11036 & 97.5(7) & 237 & 7328.7 \\ 
413\,967 & \object{HIP 78226} & -- & 7.4 & 15$^h$58\arcmin25.7\arcsec & $+$43\degree12\arcmin49\arcsec & 15187 & 1.141(4) & 18 & 7177.572 \\ 
418\,338 & \object{HD 162622} & -- & 8.03 & 17$^h$49\arcmin58.8\arcsec & $+$41\degree57\arcmin19\arcsec & 14179 & 0.64: & 18 & 7272.43 \\ 
423\,447 & \object{HD 178090} & -- & 7.21 & 19$^h$05\arcmin25.4\arcsec & $+$42\degree10\arcmin40\arcsec & 13971 & 17.91(3) & 45 & 7139.64 \\ 
430\,929 & \object{TYC 3158-412-1} & -- & 8.34 & 20$^h$05\arcmin14.7\arcsec & $+$41\degree33\arcmin47\arcsec & 13826 & 34.8(2) & 101 & 7257.6 \\ 
434\,238 & \object{HIP 100989} & -- & 7.68 & 20$^h$28\arcmin30.7\arcsec & $+$43\degree31\arcmin23\arcsec & 15349 & 0.37: & 14 & 7212.66 \\ 
435\,300 & \object{HIP 101703} & E & 8.12 & 20$^h$36\arcmin50.9\arcsec & $+$44\degree54\arcmin40\arcsec & 16323 & 10.235(5) & 276 & 7325.459 \\ 
435\,960 & \object{TYC 3170-536-1} & P & 8.1 & 20$^h$43\arcmin07.7\arcsec & $+$40\degree47\arcmin22\arcsec & 13757 & 0.10428(3) & 24 & 7139.73466 \\ 
437\,526 & \object{HD 199892} & P & 6.16 & 20$^h$58\arcmin30.9\arcsec & $+$41\degree56\arcmin24\arcsec & 14054 & 1.136(1) & 31 & 7199.596 \\ 
440\,889 & \object{HIP 106144} & P & 7.34 & 21$^h$29\arcmin59.8\arcsec & $+$41\degree30\arcmin38\arcsec & 13202 & 0.1: & 11 & 7207.54 \\ 
460\,027 & \object{HIP 8138} & P & 7.3 & 01$^h$44\arcmin38.7\arcsec & $+$36\degree56\arcmin18\arcsec & 9430 & 0.041773(2) & 29 & 7386.489021 \\ 
469\,170 & \object{HD 25271} & P & 7.73 & 04$^h$02\arcmin29.4\arcsec & $+$39\degree05\arcmin50\arcsec & 8896 & 0.060208(6) & 25 & 7398.461248 \\ 
470\,773 & \object{HIP 21405} & E & 8.24 & 04$^h$35\arcmin41.0\arcsec & $+$39\degree44\arcmin04\arcsec & 8219 & 3.361(1) & 124 & 7369.52 \\ 
470\,842 & \object{HIP 21628} & -- & 7.61 & 04$^h$38\arcmin38.7\arcsec & $+$38\degree26\arcmin55\arcsec & 8183 & 8.59(6) & 32 & 7282.72 \\ 
475\,473 & \object{HIP 26249} & E & 7.6 & 05$^h$35\arcmin27.6\arcsec & $+$37\degree54\arcmin05\arcsec & 8698 & 0.9656(2) & 66 & 7377.5903 \\ 
476\,068 & \object{HD 37737} & E & 8.06 & 05$^h$42\arcmin31.2\arcsec & $+$36\degree12\arcmin01\arcsec & 9050 & 7.847(8) & 80 & 7406.44 \\ 
478\,908 & \object{TYC 2930-866-1} & -- & 7.74 & 06$^h$15\arcmin17.3\arcsec & $+$39\degree56\arcmin46\arcsec & 9677 & 51.0(2) & 284 & 7307.6 \\ 
481\,502 & \object{HD 48493} & -- & 8.02 & 06$^h$45\arcmin27.7\arcsec & $+$38\degree22\arcmin58\arcsec & 9903 & 0.604(2) & 24 & 7389.535 \\ 
481\,932 & \object{TYC 2942-1791-1} & E & 8.34 & 06$^h$50\arcmin50.1\arcsec & $+$37\degree33\arcmin45\arcsec & 9832 & 1.17999(5) & 362 & 7347.65609 \\ 
483\,264 & \object{HIP 34546} & E & 6.76 & 07$^h$09\arcmin25.7\arcsec & $+$36\degree33\arcmin48\arcsec & 9959 & 0.4043(1) & 19 & 7330.7637 \\ 
486\,406 & \object{HIP 39785} & -- & 7.09 & 08$^h$07\arcmin48.5\arcsec & $+$38\degree34\arcmin50\arcsec & 8979 & 0.0383566(6) & 22 & 7374.7011397 \\ 
487\,446 & \object{HD 71636} & E & 7.88 & 08$^h$29\arcmin56.3\arcsec & $+$37\degree04\arcmin16\arcsec & 8806 & 2.5066(2) & 205 & 7430.3344 \\ 
487\,778 & \object{HIP 42341} & P & 7.46 & 08$^h$37\arcmin56.2\arcsec & $+$39\degree38\arcmin41\arcsec & 10007 & 0.1721(2) & 16 & 7394.5066 \\ 
492\,412 & \object{HD 97731} & E & 7.55 & 11$^h$15\arcmin03.1\arcsec & $+$37\degree34\arcmin43\arcsec & 10510 & 0.7948(2) & 29 & 7386.696 \\ 
493\,806 & \object{HD 106593} & P & 7.67 & 12$^h$15\arcmin29.1\arcsec & $+$38\degree39\arcmin35\arcsec & 11582 & 0.089196(6) & 23 & 7408.606839 \\ 
501\,095 & \object{HD 150462} & -- & 7.62 & 16$^h$39\arcmin45.2\arcsec & $+$35\degree30\arcmin56\arcsec & 11825 & 4.37(2) & 26 & 7175.69 \\ 
503\,872 & \object{TYC 2614-2180-1} & -- & 8.21 & 17$^h$41\arcmin37.9\arcsec & $+$35\degree21\arcmin03\arcsec & 12217 & 40.7(9) & 133 & 7393.8 \\ 
505\,542 & \object{HD 166276} & -- & 7.72 & 18$^h$07\arcmin59.3\arcsec & $+$39\degree55\arcmin24\arcsec & 13528 & 0.05(3) & 16 & 7079.64 \\ 
505\,978 & \object{HD 167349} & -- & 7.82 & 18$^h$13\arcmin16.3\arcsec & $+$35\degree11\arcmin49\arcsec & 12204 & 0.15: & 9 & 7200.61 \\ 
510\,212 & \object{HIP 93311} & P & 7.8 & 19$^h$00\arcmin22.1\arcsec & $+$37\degree59\arcmin45\arcsec & 12321 & 0.23392(6) & 36 & 7225.40442 \\ 
529\,983 & \object{HIP 103452} & -- & 7.47 & 20$^h$57\arcmin35.6\arcsec & $+$39\degree39\arcmin46\arcsec & 11808 & 1.579(2) & 32 & 7149.589 \\ 
530\,534 & \object{TYC 2713-1246-1} & P & 8.06 & 21$^h$00\arcmin55.4\arcsec & $+$37\degree21\arcmin52\arcsec & 11434 & 0.061019(5) & 45 & 7195.606921 \\ 
530\,900 & \object{HIP 103915} & -- & 8.09 & 21$^h$03\arcmin17.5\arcsec & $+$38\degree09\arcmin10\arcsec & 11687 & 1.626(6) & 43 & 7211.73 \\ 
545\,985 & \object{HIP 115621} & -- & 7.68 & 23$^h$25\arcmin20.5\arcsec & $+$36\degree09\arcmin52\arcsec & 10078 & 6.16(4) & 44 & 7232.65 \\ 
550\,134 & \object{HD 3474} & -- & 8.4 & 00$^h$37\arcmin59.0\arcsec & $+$32\degree12\arcmin48\arcsec & 10517 & 0.43: & 13 & 7271.71 \\ 
554\,505 & \object{HIP 9039} & -- & 7.9 & 01$^h$56\arcmin26.9\arcsec & $+$30\degree26\arcmin23\arcsec & 9196 & 0.702(1) & 19 & 7240.69 \\ 
555\,687 & \object{TYC 2314-379-1} & -- & 8.26 & 02$^h$18\arcmin36.4\arcsec & $+$32\degree07\arcmin38\arcsec & 10205 & 105.1(3) & 319 & 7343.4 \\ 
556\,920 & \object{HD 16511} & -- & 7.66 & 02$^h$39\arcmin50.4\arcsec & $+$33\degree56\arcmin57\arcsec & 9109 & 0.2652(2) & 17 & 7407.4604 \\ 
560\,819 & \object{HD 25999} & E & 7.5 & 04$^h$08\arcmin18.2\arcsec & $+$32\degree27\arcmin36\arcsec & 8895 & 2.334(4) & 31 & 7389.623 \\ 
561\,947 & \object{HD 28271} & E & 6.37 & 04$^h$28\arcmin52.0\arcsec & $+$30\degree21\arcmin42\arcsec & 8220 & 0.46125(6) & 26 & 7330.68858 \\ 
605\,258 & \object{HD 173815} & P & 7.25 & 18$^h$45\arcmin49.8\arcsec & $+$34\degree31\arcmin07\arcsec & 12107 & 0.2315(2) & 12 & 7251.3996 \\ 
609\,871 & \object{TYC 2653-490-1} & -- & 7.4 & 19$^h$16\arcmin43.5\arcsec & $+$31\degree08\arcmin22\arcsec & 12184 & 19.63(1) & 90 & 7462.74 \\ 
618\,172 & \object{HIP 97907} & -- & 7.01 & 19$^h$53\arcmin47.3\arcsec & $+$34\degree35\arcmin02\arcsec & 12055 & 0.3605(3) & 13 & 7324.4049 \\ 
619\,990 & \object{HD 190001} & E & 7.98 & 20$^h$01\arcmin43.4\arcsec & $+$33\degree04\arcmin01\arcsec & 11887 & 0.4044(7) & 19 & 7180.5152 \\ 
639\,599 & \object{HIP 109983} & -- & 7.86 & 22$^h$16\arcmin33.6\arcsec & $+$34\degree31\arcmin18\arcsec & 11133 & 0.054: & 13 & 7213.636 \\ 
645\,017 & \object{HIP 115545} & P & 8.05 & 23$^h$24\arcmin17.7\arcsec & $+$30\degree45\arcmin05\arcsec & 10455 & 0.049867(3) & 43 & 7344.323534 \\ 
646\,882 & \object{TYC 2772-1716-1} & -- & 8.2 & 23$^h$56\arcmin58.1\arcsec & $+$32\degree20\arcmin14\arcsec & 10585 & 33: & 169 & 7249 \\ 
650\,192 & \object{TYC 1746-1184-1} & P & 8.12 & 01$^h$03\arcmin40.8\arcsec & $+$29\degree30\arcmin03\arcsec & 9815 & 0.934(1) & 43 & 7381.336 \\ 
652\,252 & \object{HD 11079} & -- & 6.9 & 01$^h$49\arcmin27.2\arcsec & $+$26\degree28\arcmin22\arcsec & 9221 & 0.547(1) & 13 & 7407.374 \\ 
654\,547 & \object{TYC 1775-633-1} & -- & 8.14 & 02$^h$38\arcmin30.1\arcsec & $+$27\degree30\arcmin55\arcsec & 8939 & 21.2(2) & 146 & 7390.5 \\ 
659\,250 & \object{HD 27796} & -- & 7.74 & 04$^h$24\arcmin25.5\arcsec & $+$29\degree01\arcmin11\arcsec & 8276 & 24.0(2) & 126 & 7366.3 \\ 
668\,059 & \object{HD 45784} & P & 8.09 & 06$^h$30\arcmin45.6\arcsec & $+$29\degree49\arcmin43\arcsec & 8592 & 0.082218(7) & 27 & 7370.653738 \\ 
685\,360 & \object{HD 110628} & P & 6.66 & 12$^h$43\arcmin18.5\arcsec & $+$26\degree07\arcmin36\arcsec & 11712 & 0.12: & 8 & 7397.69 \\ 
694\,532 & \object{TYC 2072-724-1} & -- & 8.14 & 17$^h$04\arcmin47.3\arcsec & $+$28\degree40\arcmin44\arcsec & 12018 & 39.8(4) & 118 & 7086.6 \\ 
699\,161 & \object{HD 165398} & -- & 7.17 & 18$^h$04\arcmin39.1\arcsec & $+$27\degree06\arcmin55\arcsec & 12071 & 0.632(2) & 11 & 7143.528 \\ 
699\,589 & \object{HD 166435} & -- & 6.84 & 18$^h$09\arcmin21.3\arcsec & $+$29\degree57\arcmin06\arcsec & 12788 & 3.58(3) & 22 & 7273.38 \\ 
700\,708 & \object{HD 168874} & -- & 6.99 & 18$^h$20\arcmin49.2\arcsec & $+$27\degree31\arcmin48\arcsec & 12556 & 0.87: & 11 & 7286.4 \\ 
702\,739 & \object{HD 172244} & -- & 6.91 & 18$^h$37\arcmin59.9\arcsec & $+$28\degree37\arcmin48\arcsec & 12072 & 3.88(1) & 33 & 7213.54 \\ 
716\,132 & \object{HD 189213} & P & 7.29 & 19$^h$57\arcmin54.5\arcsec & $+$28\degree52\arcmin27\arcsec & 11764 & 0.056848(3) & 26 & 7165.566738 \\ 
719\,911 & \object{HD 194111} & E & 8.19 & 20$^h$22\arcmin51.4\arcsec & $+$27\degree07\arcmin54\arcsec & 11011 & 1.879(4) & 27 & 7277.37 \\ 
722\,510 & \object{TYC 2178-1152-1} & -- & 7.99 & 20$^h$40\arcmin09.0\arcsec & $+$27\degree04\arcmin33\arcsec & 11656 & 5.18(2) & 43 & 7209.54 \\ 
737\,980 & \object{HD 221904} & -- & 7.36 & 23$^h$35\arcmin55.5\arcsec & $+$27\degree51\arcmin54\arcsec & 10402 & 1.268(4) & 20 & 7283.363 \\ 
745\,650 & \object{HD 15952} & -- & 8.36 & 02$^h$34\arcmin38.7\arcsec & $+$24\degree53\arcmin34\arcsec & 8603 & 0.45: & 20 & 7279.63 \\ 
759\,572 & \object{TYC 1327-941-1} & E & 8.15 & 06$^h$23\arcmin20.4\arcsec & $+$21\degree59\arcmin18\arcsec & 8729 & 6.617(2) & 205 & 7343.671 \\ 
766\,550 & \object{HIP 35909} & -- & 7.44 & 07$^h$24\arcmin08.8\arcsec & $+$21\degree27\arcmin27\arcsec & 8822 & 1.859(2) & 27 & 7389.558 \\ 
776\,651 & \object{HD 97005} & P & 7.48 & 11$^h$10\arcmin21.0\arcsec & $+$22\degree42\arcmin07\arcsec & 9855 & 0.11728(5) & 16 & 7413.59819 \\ 
786\,454 & \object{HIP 81246} & -- & 8.3 & 16$^h$35\arcmin39.1\arcsec & $+$24\degree19\arcmin38\arcsec & 12176 & 0.089: & 10 & 7118.645 \\ 
788\,621 & \object{HIP 84262} & P & 7.66 & 17$^h$13\arcmin30.1\arcsec & $+$22\degree44\arcmin45\arcsec & 12881 & 0.08122(1) & 20 & 7230.47551 \\ 
792\,736 & \object{HD 164900} & -- & 6.21 & 18$^h$02\arcmin30.2\arcsec & $+$22\degree55\arcmin24\arcsec & 12050 & 1.5(5) & 11 & 7198.7 \\ 
792\,889 & \object{TYC 2091-3605-1} & P & 8.26 & 18$^h$04\arcmin13.8\arcsec & $+$23\degree26\arcmin48\arcsec & 12121 & 0.07947(2) & 21 & 7154.69444 \\ 
795\,006 & \object{HD 169490} & -- & 6.74 & 18$^h$24\arcmin05.6\arcsec & $+$20\degree27\arcmin08\arcsec & 11421 & 0.042: & 7 & 7213.475 \\ 
795\,152 & \object{HD 169798} & -- & 6.78 & 18$^h$25\arcmin27.9\arcsec & $+$22\degree42\arcmin25\arcsec & 11446 & 1.567(5) & 17 & 7240.504 \\ 
802\,089 & \object{HIP 95131} & -- & 7.41 & 19$^h$21\arcmin17.3\arcsec & $+$20\degree57\arcmin46\arcsec & 11277 & 1.7: & 12 & 7264.5 \\ 
803\,943 & \object{HIP 96767} & -- & 7.52 & 19$^h$40\arcmin11.7\arcsec & $+$23\degree53\arcmin06\arcsec & 11401 & 0.379(1) & 14 & 7195.579 \\ 
804\,978 & \object{TYC 2139-874-1} & E & 8.17 & 19$^h$47\arcmin53.7\arcsec & $+$24\degree14\arcmin04\arcsec & 11110 & 3.364(1) & 118 & 7220.508 \\ 
805\,448 & \object{HD 187730} & P & 6.72 & 19$^h$50\arcmin45.1\arcsec & $+$20\degree12\arcmin41\arcsec & 11372 & 0.070557(6) & 19 & 7304.490169 \\ 
809\,501 & \object{HIP 99767} & E & 7.47 & 20$^h$14\arcmin30.5\arcsec & $+$24\degree50\arcmin41\arcsec & 11147 & 6.39(1) & 41 & 7255.5 \\ 
810\,232 & \object{HD 193325} & -- & 7.51 & 20$^h$19\arcmin01.0\arcsec & $+$20\degree27\arcmin51\arcsec & 10948 & 3.15(1) & 26 & 7165.61 \\ 
815\,261 & \object{HIP 102836} & -- & 7.95 & 20$^h$50\arcmin01.1\arcsec & $+$20\degree52\arcmin48\arcsec & 10910 & 2.53(2) & 26 & 7291.44 \\ 
815\,767 & \object{TYC 2175-204-1} & P & 8.37 & 20$^h$53\arcmin42.4\arcsec & $+$24\degree37\arcmin03\arcsec & 10493 & 0.11893(2) & 34 & 7214.6974 \\ 
833\,678 & \object{HIP 9924} & E & 6.61 & 02$^h$07\arcmin46.0\arcsec & $+$18\degree01\arcmin46\arcsec & 8356 & 2.575(1) & 47 & 7343.487 \\ 
834\,693 & \object{HIP 12441} & -- & 7.97 & 02$^h$40\arcmin09.0\arcsec & $+$16\degree43\arcmin37\arcsec & 8102 & 1.157(6) & 23 & 7384.407 \\ 
838\,077 & \object{HIP 19763} & -- & 8.14 & 04$^h$14\arcmin15.0\arcsec & $+$18\degree53\arcmin39\arcsec & 8531 & 0.36: & 17 & 7295.59 \\ 
845\,608 & \object{HD 42476} & E & 7.51 & 06$^h$11\arcmin39.0\arcsec & $+$17\degree22\arcmin39\arcsec & 8775 & 2.6276(8) & 64 & 7271.6655 \\ 
856\,484 & \object{HIP 37685} & -- & 7.27 & 07$^h$43\arcmin53.5\arcsec & $+$15\degree15\arcmin28\arcsec & 7763 & 0.16: & 11 & 7385.6 \\ 
871\,363 & \object{HIP 72976} & P & 7.13 & 14$^h$54\arcmin50.0\arcsec & $+$15\degree19\arcmin31\arcsec & 10311 & 1.673(2) & 22 & 7151.645 \\ 
872\,286 & \object{HIP 75340} & P & 7.92 & 15$^h$23\arcmin41.5\arcsec & $+$17\degree52\arcmin01\arcsec & 11173 & 0.11: & 12 & 7213.46 \\ 
881\,859 & \object{HIP 89196} & P & 8.09 & 18$^h$12\arcmin10.9\arcsec & $+$19\degree05\arcmin37\arcsec & 11462 & 0.16: & 12 & 7431.73 \\ 
886\,302 & \object{HD 175428} & -- & 7.08 & 18$^h$54\arcmin48.3\arcsec & $+$15\degree20\arcmin34\arcsec & 10879 & 0.4085(6) & 12 & 7293.3683 \\ 
889\,987 & \object{HD 184502} & -- & 7.02 & 19$^h$34\arcmin18.7\arcsec & $+$16\degree15\arcmin54\arcsec & 10533 & 4.297(9) & 35 & 7168.6 \\ 
893\,583 & \object{HD 188328} & E & 7.16 & 19$^h$54\arcmin02.0\arcsec & $+$15\degree17\arcmin32\arcsec & 11188 & 0.13650(2) & 20 & 7249.62863 \\ 
899\,268 & \object{HD 195775} & -- & 6.96 & 20$^h$32\arcmin43.7\arcsec & $+$16\degree46\arcmin02\arcsec & 11186 & 2.240(8) & 27 & 7220.608 \\ 
911\,414 & \object{HIP 115847} & P & 7.41 & 23$^h$28\arcmin12.8\arcsec & $+$18\degree32\arcmin18\arcsec & 8833 & 0.17253(7) & 18 & 7196.58419 \\ 
914\,998 & \object{HD 5843} & P & 8.05 & 01$^h$00\arcmin13.2\arcsec & $+$11\degree56\arcmin07\arcsec & 9105 & 0.07903(1) & 41 & 7265.52566 \\ 
916\,845 & \object{HD 11432} & -- & 7.98 & 01$^h$52\arcmin37.1\arcsec & $+$12\degree26\arcmin34\arcsec & 8119 & 0.18: & 14 & 7324.38 \\ 
922\,992 & \object{HIP 23629} & -- & 7.61 & 05$^h$04\arcmin49.1\arcsec & $+$13\degree18\arcmin32\arcsec & 8257 & 1.648(3) & 26 & 7085.382 \\ 
924\,214 & \object{HD 35909} & P & 6.34 & 05$^h$28\arcmin34.8\arcsec & $+$13\degree40\arcmin44\arcsec & 8271 & 0.0394490(9) & 21 & 7424.3453195 \\ 
940\,994 & \object{HIP 36843} & -- & 7.74 & 07$^h$34\arcmin32.0\arcsec & $+$12\degree18\arcmin17\arcsec & 8061 & 1.784(2) & 24 & 7381.756 \\ 
960\,255 & \object{HD 142553} & -- & 7.69 & 15$^h$54\arcmin49.0\arcsec & $+$11\degree30\arcmin55\arcsec & 12593 & 0.7966(6) & 28 & 7096.7156 \\ 
960\,597 & \object{HIP 78713} & -- & 8.0 & 16$^h$04\arcmin08.3\arcsec & $+$10\degree00\arcmin23\arcsec & 13590 & 83(1) & 107 & 7183 \\ 
960\,637 & \object{HIP 78779} & -- & 8.3 & 16$^h$04\arcmin58.8\arcsec & $+$10\degree56\arcmin54\arcsec & 13261 & 0.1: & 19 & 7231.54 \\ 
960\,825 & \object{TYC 949-516-1} & P & 8.19 & 16$^h$09\arcmin43.4\arcsec & $+$10\degree26\arcmin44\arcsec & 13545 & 0.11696(2) & 28 & 7130.59871 \\ 
972\,871 & \object{HIP 92236} & -- & 7.51 & 18$^h$47\arcmin53.5\arcsec & $+$11\degree09\arcmin49\arcsec & 12215 & 1.091(2) & 24 & 7144.643 \\ 
975\,722 & \object{HIP 94430} & -- & 8.34 & 19$^h$13\arcmin09.5\arcsec & $+$12\degree01\arcmin22\arcsec & 12192 & 2.95(1) & 44 & 7196.42 \\ 
992\,878 & \object{HD 205355} & P & 8.1 & 21$^h$34\arcmin26.2\arcsec & $+$10\degree26\arcmin05\arcsec & 11510 & 0.09856(4) & 22 & 7196.52782 \\ 
995\,573 & \object{HD 211856} & E & 7.61 & 22$^h$19\arcmin55.4\arcsec & $+$12\degree27\arcmin07\arcsec & 9563 & 2.252(7) & 34 & 7237.606 \\ 
1\,000\,278 & \object{HD 231} & -- & 7.44 & 00$^h$07\arcmin04.2\arcsec & $+$06\degree52\arcmin32\arcsec & 10936 & 0.52: & 12 & 7325.48 \\ 
1\,009\,402 & \object{HIP 21304} & -- & 8.31 & 04$^h$34\arcmin22.4\arcsec & $+$08\degree11\arcmin14\arcsec & 9240 & 0.049: & 13 & 7428.418 \\ 
1\,011\,428 & \object{HIP 23666} & -- & 7.44 & 05$^h$05\arcmin13.0\arcsec & $+$08\degree56\arcmin32\arcsec & 10797 & 0.552(1) & 17 & 7067.443 \\ 
1\,015\,212 & \object{HD 40188} & P & 7.84 & 05$^h$57\arcmin27.7\arcsec & $+$05\degree00\arcmin04\arcsec & 9898 & 0.14747(2) & 35 & 7121.36972 \\ 
1\,021\,140 & \object{HD 47416} & -- & 7.76 & 06$^h$38\arcmin51.1\arcsec & $+$07\degree58\arcmin18\arcsec & 10286 & 3.56(2) & 32 & 7287.75 \\ 
1\,028\,333 & \object{TYC 763-226-1} & P & 8.33 & 07$^h$21\arcmin32.9\arcsec & $+$08\degree54\arcmin54\arcsec & 10790 & 0.11708(9) & 31 & 7379.54026 \\ 
1\,031\,582 & \object{HIP 38043} & -- & 7.51 & 07$^h$47\arcmin50.1\arcsec & $+$07\degree20\arcmin29\arcsec & 10701 & 3.84(1) & 29 & 7332.69 \\ 
1\,034\,441 & \object{HD 71310} & P & 7.12 & 08$^h$27\arcmin00.0\arcsec & $+$07\degree13\arcmin16\arcsec & 11609 & 0.08655(3) & 17 & 7374.51963 \\ 
1\,036\,076 & \object{HD 75811} & -- & 6.34 & 08$^h$52\arcmin24.1\arcsec & $+$05\degree20\arcmin26\arcsec & 12384 & 0.943(4) & 13 & 7418.394 \\ 
1\,040\,348 & \object{HD 92151} & -- & 7.37 & 10$^h$38\arcmin27.6\arcsec & $+$05\degree54\arcmin49\arcsec & 10958 & 0.074(1) & 15 & 7435.643 \\ 
1\,046\,116 & \object{TYC 900-482-1} & P & 8.13 & 13$^h$51\arcmin29.9\arcsec & $+$08\degree20\arcmin39\arcsec & 14110 & 0.04424(9) & 25 & 7150.54116 \\ 
1\,051\,776 & \object{HD 145589} & P & 6.51 & 16$^h$11\arcmin29.7\arcsec & $+$09\degree42\arcmin43\arcsec & 13639 & 0.13: & 7 & 7263.44 \\ 
1\,069\,398 & \object{HD 178165} & E & 7.21 & 19$^h$07\arcmin20.7\arcsec & $+$05\degree13\arcmin08\arcsec & 13762 & 1.3932(6) & 54 & 7268.461 \\ 
1\,074\,782 & \object{HIP 97510} & -- & 7.68 & 19$^h$49\arcmin9.5\arcsec & $+$08\degree16\arcmin38\arcsec & 14236 & 0.064: & 14 & 7251.468 \\ 
1\,080\,495 & \object{HD 195634} & P & 7.98 & 20$^h$32\arcmin24.1\arcsec & $+$05\degree16\arcmin28\arcsec & 11649 & 0.18412(5) & 41 & 7216.67118 \\ 
1\,081\,225 & \object{TYC 1088-122-1} & -- & 8.18 & 20$^h$38\arcmin36.8\arcsec & $+$08\degree57\arcmin03\arcsec & 13753 & 0.64: & 20 & 7260.52 \\ 
1\,096\,601 & \object{HD 10165} & -- & 7.65 & 01$^h$39\arcmin25.1\arcsec & $+$00\degree36\arcmin44\arcsec & 6150 & 1.4: & 22 & 7265.6 \\ 
1\,099\,196 & \object{HD 17779} & P & 7.38 & 02$^h$51\arcmin20.8\arcsec & $+$03\degree03\arcmin25\arcsec & 7041 & 0.093(7) & 16 & 7274.744 \\ 
1\,101\,515 & \object{HD 24181} & -- & 7.67 & 03$^h$51\arcmin03.8\arcsec & $+$01\degree43\arcmin30\arcsec & 6940 & 0.3994(1) & 41 & 7240.7324 \\ 
1\,103\,850 & \object{HD 30234} & P & 7.97 & 04$^h$45\arcmin56.3\arcsec & $+$04\degree21\arcmin36\arcsec & 9084 & 0.14: & 19 & 7304.55 \\ 
1\,105\,156 & \object{HD 32359} & -- & 7.31 & 05$^h$02\arcmin44.6\arcsec & $+$03\degree27\arcmin28\arcsec & 8238 & 0.786(2) & 21 & 7097.384 \\ 
1\,106\,000 & \object{HD 33883} & -- & 6.12 & 05$^h$13\arcmin31.5\arcsec & $+$01\degree58\arcmin03\arcsec & 7393 & 0.2232(2) & 10 & 7302.6442 \\ 
1\,110\,887 & \object{HD 43021} & -- & 7.82 & 06$^h$14\arcmin10.4\arcsec & $+$02\degree34\arcmin29\arcsec & 6874 & 0.08240(3) & 25 & 7418.53627 \\ 
1\,112\,596 & \object{HD 45853} & -- & 8.1 & 06$^h$30\arcmin04.4\arcsec & $+$01\degree19\arcmin41\arcsec & 7163 & 0.14: & 14 & 7325.56 \\ 
1\,124\,002 & \object{HD 60155} & -- & 7.4 & 07$^h$33\arcmin13.7\arcsec & $+$00\degree09\arcmin52\arcsec & 6713 & 3.7: & 20 & 7331.7 \\ 
1\,135\,311 & \object{HD 90775} & P & 7.43 & 10$^h$28\arcmin58.7\arcsec & $+$02\degree38\arcmin48\arcsec & 7834 & 0.06184(1) & 22 & 7152.47346 \\ 
1\,141\,467 & \object{HD 118578} & P & 6.65 & 13$^h$37\arcmin44.0\arcsec & $+$02\degree22\arcmin56\arcsec & 8671 & 0.27937(2) & 39 & 7184.50913 \\ 
1\,146\,792 & \object{HD 141610} & -- & 7.15 & 15$^h$49\arcmin51.6\arcsec & $+$02\degree30\arcmin03\arcsec & 9579 & 0.037684(5) & 14 & 7126.587781 \\ 
1\,153\,518 & \object{HD 158352} & -- & 5.41 & 17$^h$28\arcmin49.7\arcsec & $+$00\degree19\arcmin50\arcsec & 8335 & 0.07561(1) & 10 & 7142.70966 \\ 
1\,155\,325 & \object{HD 162178} & E & 7.53 & 17$^h$49\arcmin35.8\arcsec & $+$04\degree22\arcmin36\arcsec & 14160 & 2.609(1) & 78 & 7220.449 \\ 
1\,171\,650 & \object{HD 195533} & P & 7.2 & 20$^h$31\arcmin43.6\arcsec & $+$04\degree24\arcmin57\arcsec & 11662 & 0.0696(3) & 18 & 7164.6843 \\ 
1\,178\,919 & \object{HD 208818} & -- & 8.13 & 21$^h$58\arcmin57.6\arcsec & $+$00\degree05\arcmin44\arcsec & 7950 & 0.073: & 16 & 7286.491 \\ 
1\,201\,273 & \object{HD 43157} & -- & 5.82 & 06$^h$14\arcmin36.7\arcsec & $-$04\degree34\arcmin06\arcsec & 6108 & 2.609(3) & 28 & 7428.486 \\ 
1\,203\,415 & \object{HD 46487} & -- & 5.09 & 06$^h$33\arcmin37.9\arcsec & $-$01\degree13\arcmin12\arcsec & 7051 & 0.26670(6) & 15 & 7350.63681 \\ 
1\,223\,786 & \object{HD 77266} & P & 7.81 & 09$^h$01\arcmin23.1\arcsec & $-$03\degree22\arcmin05\arcsec & 6492 & 0.12: & 21 & 7406.44 \\ 
1\,236\,357 & \object{HD 134250} & P & 8.24 & 15$^h$08\arcmin57.7\arcsec & $-$04\degree00\arcmin48\arcsec & 7604 & 0.044554(2) & 43 & 7068.628 \\ 
1\,245\,743 & \object{HD 177705} & E & 8.37 & 19$^h$05\arcmin54.7\arcsec & $-$00\degree41\arcmin06\arcsec & 9267 & 8.693(3) & 246 & 7256.362 \\ 
1\,248\,591 & \object{HD 185004} & P & 8.38 & 19$^h$37\arcmin12.0\arcsec & $-$03\degree28\arcmin29\arcsec & 6914 & 0.08: & 33 & 7303.378 \\ 
1\,255\,981 & \object{HD 201222} & -- & 6.87 & 21$^h$08\arcmin09.4\arcsec & $-$00\degree59\arcmin23\arcsec & 7981 & 0.05747(1) & 14 & 7175.66204 \\ 
1\,257\,572 & \object{HD 205244} & P & 6.68 & 21$^h$34\arcmin07.6\arcsec & $-$04\degree22\arcmin05\arcsec & 7082 & 0.039267(4) & 16 & 7324.347321 \\ 
1\,269\,152 & \object{HD 17056} & -- & 7.92 & 02$^h$44\arcmin09.1\arcsec & $-$06\degree24\arcmin50\arcsec & 4532 & 47: & 212 & 7337 \\ 
1\,276\,505 & \object{HD 35281} & -- & 6.11 & 05$^h$23\arcmin18.5\arcsec & $-$08\degree24\arcmin56\arcsec & 4778 & 0.542(1) & 17 & 7331.637 \\ 
1\,280\,725 & \object{HD 44721} & -- & 7.79 & 06$^h$23\arcmin00.4\arcsec & $-$06\degree31\arcmin58\arcsec & 4971 & 52.0(7) & 147 & 7098.4 \\ 
1\,322\,909 & \object{HD 168856} & E & 7.05 & 18$^h$22\arcmin10.8\arcsec & $-$07\degree29\arcmin55\arcsec & 5921 & 2.427(5) & 36 & 7227.49 \\ 
1\,332\,964 & \object{HD 190795} & P & 7.77 & 20$^h$07\arcmin03.6\arcsec & $-$08\degree10\arcmin54\arcsec & 4869 & 0.10378(3) & 28 & 7220.66463 \\ 
1\,398\,472 & \object{HD 131716} & -- & 8.02 & 14$^h$55\arcmin31.1\arcsec & -10\degree16\arcmin53\arcsec & 4888 & 0.045: & 19 & 7141.662 \\ 
1\,418\,643 & \object{HD 194285} & -- & 7.41 & 20$^h$25\arcmin08.1\arcsec & -11\degree42\arcmin17\arcsec & 4305 & 0.13(8) & 20 & 7161.62 \\ 
1\,420\,399 & \object{HD 198258} & P & 7.73 & 20$^h$49\arcmin25.1\arcsec & -11\degree27\arcmin18\arcsec & 4478 & 0.12: & 19 & 7256.58 \\ 
1\,443\,715 & \object{HD 42097} & -- & 8.18 & 06$^h$08\arcmin05.8\arcsec & -19\degree46\arcmin24\arcsec & 2925 & 0.13733(2) & 53 & 7414.4725 \\ 
1\,448\,655 & \object{HD 50463} & -- & 7.13 & 06$^h$52\arcmin46.0\arcsec & -16\degree12\arcmin44\arcsec & 2434 & 3.52(1) & 38 & 7094.35 \\ 
1\,476\,664 & \object{HD 97635} & -- & 7.79 & 11$^h$14\arcmin03.7\arcsec & -15\degree26\arcmin07\arcsec & 3602 & 0.082: & 20 & 7138.521 \\ 
1\,484\,762 & \object{HD 129978} & -- & 6.34 & 14$^h$45\arcmin57.8\arcsec & -15\degree27\arcmin34\arcsec & 2991 & 0.24: & 12 & 7143.66 \\ 
1\,510\,357 & \object{HD 190756} & -- & 7.85 & 20$^h$07\arcmin03.7\arcsec & -17\degree11\arcmin42\arcsec & 2991 & 1.4: & 29 & 7203.6 \\ 
1\,524\,727 & \object{HD 15807} & P & 7.91 & 02$^h$32\arcmin00.1\arcsec & -23\degree05\arcmin04\arcsec & 2354 & 0.1097(4) & 34 & 7386.3143 \\ 
1\,534\,408 & \object{HD 39366} & -- & 7.84 & 05$^h$51\arcmin10.4\arcsec & -23\degree25\arcmin10\arcsec & 2498 & 0.0394(2) & 27 & 7408.437 \\ 
1\,550\,166 & \object{HD 60054} & E & 7.88 & 07$^h$31\arcmin51.1\arcsec & -20\degree55\arcmin49\arcsec & 3449 & 8.073(4) & 237 & 7057.421 \\ 
1\,554\,048 & \object{HD 63127} & -- & 7.48 & 07$^h$46\arcmin26.9\arcsec & -21\degree32\arcmin44\arcsec & 3022 & 46.7(3) & 199 & 7123.4 \\ 
1\,564\,203 & \object{HD 74298} & P & 7.81 & 08$^h$42\arcmin33.6\arcsec & -22\degree23\arcmin10\arcsec & 2948 & 0.1923(2) & 29 & 7433.5139 \\ 
1\,571\,309 & \object{HD 89638} & E & 7.47 & 10$^h$20\arcmin13.2\arcsec & -23\degree06\arcmin09\arcsec & 3133 & 0.66700(7) & 87 & 7407.66507 \\ 
1\,574\,120 & \object{HD 98252} & -- & 8.09 & 11$^h$17\arcmin55.2\arcsec & -22\degree25\arcmin53\arcsec & 3129 & 0.12: & 23 & 7134.5 \\ 
1\,607\,170 & \object{HD 191579} & -- & 8.34 & 20$^h$11\arcmin28.7\arcsec & -24\degree13\arcmin37\arcsec & 2576 & 0.073: & 26 & 7330.321 \\ 
1\,612\,842 & \object{HD 209475} & -- & 7.85 & 22$^h$04\arcmin9.9\arcsec & -21\degree46\arcmin48\arcsec & 2415 & 0.048: & 22 & 7258.517 \\ 
1\,623\,560 & \object{HD 23616} & P & 6.97 & 03$^h$45\arcmin33.1\arcsec & -25\degree54\arcmin56\arcsec & 2588 & 0.056071(3) & 34 & 7428.400956 \\ 
1\,669\,230 & \object{HD 97111} & -- & 7.31 & 11$^h$10\arcmin31.8\arcsec & -25\degree59\arcmin45\arcsec & 3136 & 0.06566(2) & 22 & 7134.37362 \\ 
1\,670\,986 & \object{HD 102593} & P & 7.93 & 11$^h$48\arcmin30.5\arcsec & -25\degree05\arcmin09\arcsec & 3452 & 0.0609(6) & 31 & 7160.4754 \\ 
1\,682\,378 & \object{HD 141831} & P & 7.22 & 15$^h$52\arcmin04.5\arcsec & -26\degree31\arcmin23\arcsec & 3939 & 0.07958(2) & 32 & 7086.68994 \\ 
1\,684\,892 & \object{HD 149980} & P & 7.14 & 16$^h$39\arcmin16.4\arcsec & -29\degree55\arcmin27\arcsec & 3185 & 0.12037(2) & 31 & 7151.679 \\ 
1\,688\,280 & \object{HD 156780} & -- & 7.08 & 17$^h$20\arcmin30.7\arcsec & -26\degree32\arcmin59\arcsec & 3697 & 86: & 72 & 7145 \\ 
1\,769\,029 & \object{HD 118972} & -- & 6.92 & 13$^h$41\arcmin04.0\arcsec & -34\degree27\arcmin50\arcsec & 2589 & 9.56(8) & 54 & 7136.46 \\ 
1\,778\,918 & \object{HD 147148} & -- & 8.27 & 16$^h$21\arcmin15.9\arcsec & -30\degree06\arcmin04\arcsec & 3353 & 0.048: & 27 & 7178.569 \\ 
1\,793\,476 & \object{HD 169660} & -- & 7.28 & 18$^h$27\arcmin03.8\arcsec & -31\degree22\arcmin21\arcsec & 3430 & 38(1) & 108 & 7308 \\
\end{longtable}
